The Variability and Period Analysis for the BL Lac AO 0235+164

Variability is one of the extreme observational properties of BL Lacertae objects. AO 0235+164 is a well studied BL Lac through the whole electro-magnetic wavebands. In the present work, we show its optical R band photometric observations carried out during the period of Nov, 2006 to Dec. 2012 using the Ap6E CCD camera attached to the primary focus of the $\rm 70-cm$ meniscus telescope at Abastumani Observatory, Georgia. It shows a large variation of $\Delta R$ = 4.88 mag (14.19 - 19.07 mag) and a short time scale of $\Delta T_v$ = 73.5 min during our monitoring period. During the period of Dec. 2006 to Nov. 2009, we made radio observations of the source using the 25-m radio telescope at Xinjiang Astronomical Observatory. When a discrete correlation function (DCF) is adopted to the optical and radio observations, we found that the optical variation leads the radio variation by 23.2$\pm$12.9 days.

==> (inline-0) <==
\begin{deluxetable}{ccc}
%  \tabletypesize{\scriptsize} \rotate \tablecaption{Observational data for
  \tabletypesize{\scriptsize} \tablecaption{Observational data for
    AO 0235 + 164} \tablewidth{0pt}
    \tablehead{
    \colhead{JD} & \colhead{R-Mag.} &  \colhead{$\sigma$}  \\
    (1) & (2) & (3) } \startdata
2454065.44811 	&	17.8296	&	0.0561	\\
2454065.45163 	&	17.7653	&	0.1019	\\
2454082.33861 	&	16.7107	&	0.0247	\\
2454082.34072 	&	16.6765	&	0.0254	\\
2454082.34281 	&	16.6997	&	0.025	\\
2454082.34492 	&	16.728	&	0.0261	\\
2454082.34703 	&	16.7373	&	0.0255	\\
2454082.34912 	&	16.7274	&	0.0248	\\
2454082.35123 	&	16.7347	&	0.0259	\\
2454082.35333 	&	16.7054	&	0.0251	\\
2454083.34441 	&	16.7657	&	0.0292	\\
2454083.34861 	&	16.7624	&	0.0318	\\
2454083.35281 	&	16.7825	&	0.0327	\\
2454083.35492 	&	16.7867	&	0.0332	\\
2454086.36082 	&	16.5338	&	0.0238	\\
2454086.36293 	&	16.5452	&	0.0254	\\
2454086.36565 	&	16.5645	&	0.0265	\\
2454086.36774 	&	16.5416	&	0.0252	\\
2454086.36985 	&	16.5401	&	0.0258	\\
2454086.37196 	&	16.545	&	0.0257	\\
2454086.37405 	&	16.5555	&	0.0264	\\
2454086.37616 	&	16.5345	&	0.0266	\\
2454086.37828 	&	16.5696	&	0.0272	\\
2454086.38248 	&	16.5336	&	0.0263	\\
2454086.38458 	&	16.4911	&	0.0275	\\
2454086.38668 	&	16.5367	&	0.0282	\\
2454086.38879 	&	16.519	&	0.0257	\\
2454086.39089 	&	16.4646	&	0.0243	\\
2454086.39299 	&	16.4902	&	0.0264	\\
2454086.39509 	&	16.5014	&	0.0278	\\
2454086.39720 	&	16.499	&	0.0269	\\
2454086.39929 	&	16.4631	&	0.027	\\
2454086.40140 	&	16.4843	&	0.0263	\\
2454086.40351 	&	16.4947	&	0.0266	\\
2454086.40560 	&	16.541	&	0.0296	\\
2454086.41657 	&	16.5514	&	0.0314	\\
2454086.41868 	&	16.5336	&	0.0313	\\
2454086.42078 	&	16.528	&	0.039	\\
2454086.42288 	&	16.5082	&	0.0426	\\
2454086.42500 	&	16.4615	&	0.0456	\\
2454086.42710 	&	16.4541	&	0.0324	\\
2454086.42920 	&	16.4883	&	0.0309	\\
2454086.43131 	&	16.4449	&	0.0301	\\
2454086.43340 	&	16.466	&	0.0318	\\
2454086.43551 	&	16.488	&	0.0326	\\
2454120.23807 	&	16.0361	&	0.0337	\\
2454120.24017 	&	15.9652	&	0.0325	\\
2454120.24471 	&	15.9579	&	0.0308	\\
2454120.24682 	&	15.932	&	0.0316	\\
2454120.24891 	&	15.9568	&	0.0318	\\
2454120.25102 	&	15.9774	&	0.0323	\\
2454120.25312 	&	15.9971	&	0.032	\\
2454120.25522 	&	16.0121	&	0.0318	\\
2454120.25733 	&	16.0373	&	0.0336	\\
2454120.25943 	&	16.0512	&	0.0351	\\
2454120.26154 	&	16.0759	&	0.036	\\
2454120.26363 	&	16.081	&	0.0371	\\
2454120.26574 	&	16.0701	&	0.0356	\\
2454120.26784 	&	16.0215	&	0.0342	\\
2454120.26994 	&	16.0177	&	0.0367	\\
2454120.27205 	&	16.0214	&	0.037	\\
2454120.27414 	&	16.0716	&	0.0381	\\
2454120.27625 	&	16.1884	&	0.0776	\\
2454120.27836 	&	16.175	&	0.0881	\\
2454120.28045 	&	16.0948	&	0.0384	\\
2454122.30978 	&	16.1563	&	0.041	\\
2454122.31189 	&	16.187	&	0.0386	\\
2454122.31399 	&	16.2093	&	0.0409	\\
2454122.31609 	&	16.205	&	0.0425	\\
2454122.31819 	&	16.1533	&	0.0402	\\
2454122.32030 	&	16.1187	&	0.0412	\\
2454122.32240 	&	16.1433	&	0.0397	\\
2454122.32450 	&	16.1698	&	0.0412	\\
2454122.32661 	&	16.1507	&	0.0409	\\
2454122.32870 	&	16.1238	&	0.0382	\\
2454122.33081 	&	16.0947	&	0.0388	\\
2454122.33292 	&	16.1468	&	0.0372	\\
2454122.33501 	&	16.2157	&	0.0436	\\
2454122.33712 	&	16.1678	&	0.0404	\\
2454122.33922 	&	16.133	&	0.0408	\\
2454122.34132 	&	16.1629	&	0.0413	\\
2454122.34343 	&	16.1715	&	0.0415	\\
2454122.34553 	&	16.2209	&	0.0476	\\
2454122.34763 	&	16.2404	&	0.0466	\\
2454122.34973 	&	16.1373	&	0.0392	\\
2454122.35185 	&	16.0849	&	0.0379	\\
2454122.35395 	&	16.2036	&	0.0396	\\
2454122.35605 	&	16.1915	&	0.04	\\
2454122.35816 	&	16.2275	&	0.0426	\\
2454122.36026 	&	16.2256	&	0.0419	\\
2454124.17064 	&	15.7461	&	0.0441	\\
2454124.17273 	&	15.7925	&	0.0481	\\
2454124.17484 	&	15.7756	&	0.0417	\\
2454124.17694 	&	15.7634	&	0.0454	\\
2454124.18115 	&	15.7924	&	0.0415	\\
2454124.18325 	&	15.7806	&	0.0345	\\
2454124.18535 	&	15.8003	&	0.032	\\
2454124.18956 	&	15.7907	&	0.033	\\
2454124.19166 	&	15.7991	&	0.0318	\\
2454124.19376 	&	15.7789	&	0.0331	\\
2454124.19587 	&	15.7612	&	0.0298	\\
2454124.19797 	&	15.762	&	0.0298	\\
2454124.20007 	&	15.7104	&	0.0298	\\
2454124.20218 	&	15.746	&	0.0275	\\
2454124.20428 	&	15.739	&	0.0292	\\
2454124.20638 	&	15.7471	&	0.0295	\\
2454124.20848 	&	15.7325	&	0.0272	\\
2454124.21059 	&	15.7403	&	0.0278	\\
2454124.21269 	&	15.7521	&	0.0279	\\
2454124.21479 	&	15.7532	&	0.0279	\\
2454124.21689 	&	15.7082	&	0.0273	\\
2454124.21899 	&	15.6798	&	0.026	\\
2454124.22110 	&	15.6691	&	0.0266	\\
2454124.23730 	&	15.6789	&	0.0561	\\
2454124.23941 	&	15.6624	&	0.0463	\\
2454124.24573 	&	15.6201	&	0.0396	\\
2454124.24993 	&	15.6483	&	0.0355	\\
2454124.25202 	&	15.6605	&	0.0371	\\
2454124.25413 	&	15.693	&	0.034	\\
2454124.25624 	&	15.6773	&	0.031	\\
2454124.25833 	&	15.6917	&	0.0293	\\
2454124.26044 	&	15.6962	&	0.0345	\\
2454124.26255 	&	15.6632	&	0.0315	\\
2454124.26464 	&	15.6571	&	0.0283	\\
2454124.26675 	&	15.6455	&	0.028	\\
2454124.26885 	&	15.6538	&	0.0275	\\
2454124.27095 	&	15.6758	&	0.0276	\\
2454124.27306 	&	15.6938	&	0.03	\\
2454124.27516 	&	15.6967	&	0.0284	\\
2454124.27726 	&	15.6892	&	0.0304	\\
2454124.27936 	&	15.6844	&	0.0311	\\
2454124.28148 	&	15.6456	&	0.0311	\\
2454124.28358 	&	15.6297	&	0.0308	\\
2454124.28568 	&	15.6477	&	0.029	\\
2454124.29541 	&	15.6674	&	0.031	\\
2454124.29750 	&	15.6911	&	0.0322	\\
2454124.29961 	&	15.691	&	0.0334	\\
2454124.30171 	&	15.6615	&	0.0417	\\
2454124.30381 	&	15.6359	&	0.0363	\\
2454124.30591 	&	15.6422	&	0.035	\\
2454124.30802 	&	15.6202	&	0.0336	\\
2454124.31012 	&	15.6442	&	0.0375	\\
2454124.31222 	&	15.616	&	0.0391	\\
2454124.31433 	&	15.6354	&	0.0463	\\
2454124.31642 	&	15.6252	&	0.0507	\\
2454124.32064 	&	15.6385	&	0.048	\\
2454124.32273 	&	15.6747	&	0.0563	\\
2454124.32484 	&	15.8024	&	0.0825	\\
2454124.32694 	&	15.6955	&	0.0651	\\
2454124.32905 	&	15.6011	&	0.0538	\\
2454124.33116 	&	15.5054	&	0.0646	\\
2454124.33326 	&	15.4899	&	0.0761	\\
2454124.33746 	&	15.6576	&	0.0966	\\
2454124.34167 	&	15.6389	&	0.0647	\\
2454124.36270 	&	15.7688	&	0.1142	\\
2454125.25856 	&	16.1169	&	0.0387	\\
2454125.26067 	&	16.1068	&	0.0431	\\
2454125.26277 	&	16.1037	&	0.0413	\\
2454125.26487 	&	16.0663	&	0.0376	\\
2454125.26697 	&	16.0596	&	0.0389	\\
2454125.27024 	&	15.9968	&	0.0361	\\
2454125.27446 	&	16.0944	&	0.0445	\\
2454125.27656 	&	16.0407	&	0.0356	\\
2454125.27867 	&	16.0469	&	0.042	\\
2454125.28076 	&	16.0128	&	0.0402	\\
2454125.28287 	&	16.0439	&	0.0369	\\
2454125.28498 	&	16.0599	&	0.0407	\\
2454125.28707 	&	16.0929	&	0.0388	\\
2454125.28918 	&	16.0965	&	0.0373	\\
2454125.29128 	&	16.0764	&	0.0409	\\
2454125.29338 	&	16.0815	&	0.0386	\\
2454125.29549 	&	16.0703	&	0.0387	\\
2454125.30163 	&	16.04	&	0.0358	\\
2454125.30374 	&	16.0385	&	0.0406	\\
2454125.30584 	&	15.9964	&	0.0349	\\
2454125.30794 	&	15.9406	&	0.0356	\\
2454125.31005 	&	15.9452	&	0.0374	\\
2454125.31215 	&	15.9976	&	0.0364	\\
2454125.31425 	&	16.0392	&	0.038	\\
2454125.31635 	&	16.0716	&	0.038	\\
2454125.31846 	&	16.0311	&	0.0396	\\
2454125.32056 	&	15.9887	&	0.0363	\\
2454125.32266 	&	15.9676	&	0.0352	\\
2454125.32478 	&	15.9873	&	0.0384	\\
2454125.32687 	&	16.0306	&	0.0397	\\
2454125.32898 	&	16.0653	&	0.0396	\\
2454125.33109 	&	16.0796	&	0.0409	\\
2454125.34242 	&	16.0372	&	0.0442	\\
2454125.34451 	&	16.0242	&	0.0422	\\
2454125.34662 	&	16.0428	&	0.0434	\\
2454125.34873 	&	16.0361	&	0.0422	\\
2454125.35082 	&	16.0531	&	0.0899	\\
2454133.29643 	&	15.8347	&	0.055	\\
2454133.29854 	&	15.8396	&	0.0579	\\
2454133.30064 	&	15.9113	&	0.0647	\\
2454133.30274 	&	15.8615	&	0.0565	\\
2454133.30485 	&	15.8896	&	0.0521	\\
2454133.30694 	&	15.8171	&	0.0431	\\
2454133.30905 	&	15.8987	&	0.0488	\\
2454133.31116 	&	15.8914	&	0.0468	\\
2454133.31325 	&	15.8903	&	0.047	\\
2454133.31536 	&	15.809	&	0.0423	\\
2454133.31745 	&	15.8422	&	0.0426	\\
2454133.31956 	&	15.9124	&	0.0482	\\
2454133.32167 	&	15.8521	&	0.0447	\\
2454133.32376 	&	15.8132	&	0.0451	\\
2454133.32587 	&	15.8319	&	0.0479	\\
2454133.32797 	&	15.85	&	0.052	\\
2454133.33007 	&	15.848	&	0.0539	\\
2454133.33218 	&	15.9356	&	0.0628	\\
2454133.33429 	&	15.746	&	0.0617	\\
2454133.33639 	&	15.7069	&	0.0738	\\
2454133.33849 	&	15.7707	&	0.0696	\\
2454140.24811 	&	15.3989	&	0.0225	\\
2454140.25022 	&	15.3957	&	0.0218	\\
2454140.25233 	&	15.38	&	0.0238	\\
2454140.25442 	&	15.3734	&	0.0242	\\
2454140.25653 	&	15.3811	&	0.0237	\\
2454140.25862 	&	15.4034	&	0.0243	\\
2454140.26037 	&	15.4115	&	0.0251	\\
2454140.26248 	&	15.4493	&	0.0245	\\
2454140.26458 	&	15.4395	&	0.0303	\\
2454140.26668 	&	15.418	&	0.0311	\\
2454140.26878 	&	15.3767	&	0.0292	\\
2454140.27088 	&	15.3516	&	0.0321	\\
2454140.27299 	&	15.3532	&	0.03	\\
2454140.27509 	&	15.38	&	0.0284	\\
2454140.27719 	&	15.3952	&	0.0274	\\
2454140.27929 	&	15.3505	&	0.0244	\\
2454140.28140 	&	15.3746	&	0.0239	\\
2454140.28351 	&	15.3758	&	0.0233	\\
2454140.29806 	&	15.3268	&	0.0262	\\
2454140.32119 	&	15.3906	&	0.0393	\\
2454140.32329 	&	15.3866	&	0.025	\\
2454140.32539 	&	15.3566	&	0.0277	\\
2454140.32750 	&	15.3328	&	0.025	\\
2454141.18918 	&	15.7535	&	0.0306	\\
2454141.19129 	&	15.7116	&	0.0276	\\
2454141.19339 	&	15.7146	&	0.0269	\\
2454141.19549 	&	15.7171	&	0.0274	\\
2454141.19759 	&	15.7222	&	0.027	\\
2454141.19969 	&	15.7215	&	0.026	\\
2454141.20179 	&	15.6925	&	0.0275	\\
2454141.20390 	&	15.7349	&	0.0298	\\
2454141.20600 	&	15.7529	&	0.0273	\\
2454141.20810 	&	15.7446	&	0.0288	\\
2454141.21021 	&	15.7528	&	0.0301	\\
2454141.21230 	&	15.7109	&	0.0272	\\
2454141.21441 	&	15.7114	&	0.0261	\\
2454141.21650 	&	15.7163	&	0.0275	\\
2454141.21861 	&	15.7155	&	0.0267	\\
2454141.22071 	&	15.7271	&	0.0295	\\
2454141.22281 	&	15.7508	&	0.0268	\\
2454141.22492 	&	15.759	&	0.0271	\\
2454141.22701 	&	15.7007	&	0.0271	\\
2454141.23885 	&	15.6744	&	0.0229	\\
2454141.24096 	&	15.6771	&	0.0262	\\
2454141.24307 	&	15.7078	&	0.0257	\\
2454141.24516 	&	15.755	&	0.0243	\\
2454141.24727 	&	15.718	&	0.0243	\\
2454141.24938 	&	15.7168	&	0.0243	\\
2454141.25147 	&	15.6807	&	0.0232	\\
2454141.25358 	&	15.6893	&	0.0243	\\
2454141.25568 	&	15.7117	&	0.0238	\\
2454141.25778 	&	15.7631	&	0.0264	\\
2454141.25988 	&	15.7697	&	0.0264	\\
2454141.26199 	&	15.7612	&	0.0264	\\
2454141.26409 	&	15.7635	&	0.0262	\\
2454141.26619 	&	15.7512	&	0.0269	\\
2454141.26829 	&	15.7509	&	0.0276	\\
2454141.27039 	&	15.731	&	0.0277	\\
2454141.27250 	&	15.7356	&	0.028	\\
2454141.27459 	&	15.7559	&	0.0279	\\
2454141.27670 	&	15.7539	&	0.0277	\\
2454141.27881 	&	15.7223	&	0.0282	\\
2454141.28091 	&	15.7112	&	0.0242	\\
2454141.28302 	&	15.7128	&	0.0256	\\
2454141.28512 	&	15.7528	&	0.0274	\\
2454141.28722 	&	15.7427	&	0.0273	\\
2454141.28932 	&	15.6974	&	0.027	\\
2454141.29890 	&	15.7174	&	0.0321	\\
2454141.30100 	&	15.6742	&	0.0332	\\
2454141.30310 	&	15.6773	&	0.0326	\\
2454141.30521 	&	15.7034	&	0.0334	\\
2454142.19569 	&	15.7945	&	0.0151	\\
2454142.19780 	&	15.8084	&	0.0153	\\
2454142.20201 	&	15.7766	&	0.0153	\\
2454142.20623 	&	15.7876	&	0.0155	\\
2454142.20833 	&	15.807	&	0.0152	\\
2454142.21043 	&	15.7827	&	0.0152	\\
2454142.21464 	&	15.7731	&	0.0149	\\
2454142.21674 	&	15.7556	&	0.0148	\\
2454142.21884 	&	15.7955	&	0.015	\\
2454142.22095 	&	15.7705	&	0.0147	\\
2454142.22304 	&	15.7892	&	0.0146	\\
2454142.22885 	&	15.7708	&	0.0159	\\
2454142.23096 	&	15.7904	&	0.0145	\\
2454142.23307 	&	15.7631	&	0.0145	\\
2454142.23516 	&	15.7878	&	0.014	\\
2454142.23727 	&	15.7842	&	0.014	\\
2454142.23939 	&	15.7735	&	0.0139	\\
2454142.24148 	&	15.7849	&	0.0144	\\
2454142.24359 	&	15.7998	&	0.0143	\\
2454142.24568 	&	15.7943	&	0.0141	\\
2454142.24779 	&	15.8179	&	0.0143	\\
2454142.24990 	&	15.8142	&	0.0145	\\
2454142.25199 	&	15.801	&	0.0139	\\
2454142.25410 	&	15.8037	&	0.0139	\\
2454142.25620 	&	15.7976	&	0.0139	\\
2454142.25830 	&	15.8304	&	0.0139	\\
2454142.26040 	&	15.8227	&	0.0144	\\
2454142.26250 	&	15.8331	&	0.0146	\\
2454142.26461 	&	15.8167	&	0.0146	\\
2454142.26671 	&	15.8113	&	0.0146	\\
2454142.26881 	&	15.8346	&	0.0146	\\
2454142.27091 	&	15.8199	&	0.0148	\\
2454142.27302 	&	15.827	&	0.0148	\\
2454142.28005 	&	15.7983	&	0.0157	\\
2454142.28215 	&	15.8148	&	0.0156	\\
2454142.28426 	&	15.8007	&	0.0152	\\
2454142.28637 	&	15.8277	&	0.0152	\\
2454142.28846 	&	15.8276	&	0.0154	\\
2454142.29057 	&	15.8366	&	0.0159	\\
2454142.29267 	&	15.8244	&	0.0163	\\
2454142.29477 	&	15.8111	&	0.0156	\\
2454142.29688 	&	15.8214	&	0.0155	\\
2454142.29898 	&	15.8244	&	0.0157	\\
2454142.30108 	&	15.8182	&	0.0163	\\
2454142.30318 	&	15.8204	&	0.0164	\\
2454142.30529 	&	15.8362	&	0.017	\\
2454142.30738 	&	15.8337	&	0.0168	\\
2454142.31369 	&	15.8001	&	0.0161	\\
2454142.31580 	&	15.8429	&	0.0158	\\
2454142.31790 	&	15.8474	&	0.0152	\\
2454142.32000 	&	15.8276	&	0.0151	\\
2454142.32211 	&	15.8608	&	0.0155	\\
2454142.32421 	&	15.8331	&	0.0143	\\
2454143.17964 	&	15.734	&	0.0278	\\
2454143.18175 	&	15.7509	&	0.0266	\\
2454143.18385 	&	15.801	&	0.0279	\\
2454143.18595 	&	15.7707	&	0.0281	\\
2454143.18806 	&	15.7576	&	0.0281	\\
2454143.19016 	&	15.7282	&	0.0253	\\
2454143.19226 	&	15.6988	&	0.0259	\\
2454143.19436 	&	15.7356	&	0.026	\\
2454143.19647 	&	15.7137	&	0.0238	\\
2454143.19857 	&	15.7447	&	0.026	\\
2454143.20067 	&	15.762	&	0.0269	\\
2454143.20277 	&	15.791	&	0.0293	\\
2454143.20487 	&	15.7997	&	0.0335	\\
2454143.20698 	&	15.8336	&	0.0449	\\
2454143.20907 	&	15.8266	&	0.0574	\\
2454143.21118 	&	15.8155	&	0.0802	\\
2454143.29441 	&	15.7113	&	0.0406	\\
2454143.29652 	&	15.6785	&	0.0348	\\
2454143.29861 	&	15.6684	&	0.0288	\\
2454144.21106 	&	15.8711	&	0.0145	\\
2454144.21317 	&	15.8434	&	0.0157	\\
2454144.21528 	&	15.8155	&	0.0157	\\
2454144.21948 	&	15.8755	&	0.0193	\\
2454144.22159 	&	15.8289	&	0.0184	\\
2454144.22369 	&	15.8443	&	0.0221	\\
2454144.22579 	&	15.8221	&	0.0241	\\
2454144.23000 	&	15.8166	&	0.029	\\
2454144.23211 	&	15.8245	&	0.0306	\\
2454144.23420 	&	15.7837	&	0.0448	\\
2454144.23631 	&	15.8089	&	0.0352	\\
2454144.23841 	&	15.7673	&	0.0261	\\
2454144.24052 	&	15.8274	&	0.0313	\\
2454144.24262 	&	15.7956	&	0.0263	\\
2454144.24472 	&	15.7875	&	0.025	\\
2454144.24683 	&	15.7987	&	0.0235	\\
2454144.24894 	&	15.8164	&	0.0173	\\
2454144.25314 	&	15.8108	&	0.0145	\\
2454144.25524 	&	15.8063	&	0.0144	\\
2454144.25734 	&	15.798	&	0.0154	\\
2454144.25944 	&	15.7794	&	0.0187	\\
2454144.26155 	&	15.8031	&	0.0324	\\
2454144.26365 	&	15.7757	&	0.0437	\\
2454144.26575 	&	15.7793	&	0.0387	\\
2454144.26786 	&	15.8165	&	0.0417	\\
2454144.26997 	&	15.8037	&	0.0633	\\
2454144.27662 	&	15.8263	&	0.046	\\
2454144.27873 	&	15.8785	&	0.0625	\\
2454144.28083 	&	15.8268	&	0.0721	\\
2454145.17705 	&	15.7395	&	0.0269	\\
2454145.18336 	&	15.7237	&	0.0258	\\
2454145.18545 	&	15.7386	&	0.0282	\\
2454145.18756 	&	15.7612	&	0.0269	\\
2454145.18966 	&	15.7571	&	0.0255	\\
2454145.19388 	&	15.7755	&	0.023	\\
2454145.19598 	&	15.7789	&	0.0189	\\
2454145.19809 	&	15.7879	&	0.0169	\\
2454145.20019 	&	15.7699	&	0.0161	\\
2454145.20229 	&	15.7994	&	0.0171	\\
2454145.20651 	&	15.7875	&	0.0189	\\
2454145.20860 	&	15.7634	&	0.022	\\
2454145.21071 	&	15.7824	&	0.0251	\\
2454145.21492 	&	15.7658	&	0.026	\\
2454145.21701 	&	15.7594	&	0.0258	\\
2454145.21912 	&	15.774	&	0.0235	\\
2454145.22333 	&	15.7368	&	0.0204	\\
2454145.22754 	&	15.7395	&	0.0188	\\
2454145.22964 	&	15.7434	&	0.0195	\\
2454145.23175 	&	15.7566	&	0.0187	\\
2454145.23595 	&	15.7926	&	0.0182	\\
2454145.23806 	&	15.7688	&	0.0187	\\
2454145.24016 	&	15.779	&	0.02	\\
2454145.24226 	&	15.7699	&	0.0223	\\
2454145.24436 	&	15.7659	&	0.0217	\\
2454145.24647 	&	15.7705	&	0.0219	\\
2454145.24857 	&	15.7223	&	0.0205	\\
2454145.25067 	&	15.7878	&	0.02	\\
2454145.25278 	&	15.7392	&	0.0201	\\
2454145.25488 	&	15.7401	&	0.0208	\\
2454145.25698 	&	15.7416	&	0.02	\\
2454145.25909 	&	15.7347	&	0.0194	\\
2454145.26119 	&	15.7302	&	0.0188	\\
2454145.26330 	&	15.7374	&	0.0197	\\
2454145.26541 	&	15.7262	&	0.0207	\\
2454145.26751 	&	15.7219	&	0.0208	\\
2454145.27171 	&	15.7358	&	0.0185	\\
2454145.27844 	&	15.7157	&	0.0189	\\
2454145.28265 	&	15.7523	&	0.0237	\\
2454145.28474 	&	15.7729	&	0.028	\\
2454145.28685 	&	15.7386	&	0.0276	\\
2454145.28896 	&	15.7449	&	0.0285	\\
2454145.29108 	&	15.7469	&	0.0272	\\
2454145.29317 	&	15.7588	&	0.0254	\\
2454145.29528 	&	15.7572	&	0.0214	\\
2454145.29738 	&	15.7266	&	0.0192	\\
2454145.29949 	&	15.736	&	0.0179	\\
2454145.30159 	&	15.7421	&	0.0176	\\
2454145.30580 	&	15.7981	&	0.0201	\\
2454145.30789 	&	15.7409	&	0.0215	\\
2454145.31000 	&	15.7604	&	0.0237	\\
2454145.31211 	&	15.709	&	0.0259	\\
2454145.31631 	&	15.7295	&	0.0255	\\
2454145.31841 	&	15.7423	&	0.0244	\\
2454145.32052 	&	15.7295	&	0.0246	\\
2454145.32263 	&	15.7352	&	0.0236	\\
2454146.16865 	&	15.8491	&	0.0089	\\
2454146.17462 	&	15.8611	&	0.0097	\\
2454146.17810 	&	15.8552	&	0.0096	\\
2454146.18160 	&	15.8515	&	0.0096	\\
2454146.18509 	&	15.8541	&	0.0094	\\
2454146.18858 	&	15.8587	&	0.0097	\\
2454146.19207 	&	15.8631	&	0.0095	\\
2454146.19557 	&	15.8664	&	0.0096	\\
2454146.27306 	&	15.7988	&	0.0229	\\
2454146.27516 	&	15.8751	&	0.0249	\\
2454146.27727 	&	15.8663	&	0.0254	\\
2454146.27937 	&	15.8794	&	0.0272	\\
2454146.28147 	&	15.8687	&	0.0243	\\
2454146.28358 	&	15.8528	&	0.025	\\
2454146.28568 	&	15.84	&	0.0253	\\
2454146.28779 	&	15.8317	&	0.0258	\\
2454146.28988 	&	15.835	&	0.0254	\\
2454146.29199 	&	15.8592	&	0.0259	\\
2454146.29410 	&	15.888	&	0.028	\\
2454146.29619 	&	15.8279	&	0.0257	\\
2454146.30040 	&	15.8598	&	0.0268	\\
2454146.30251 	&	15.872	&	0.0278	\\
2454146.30637 	&	15.8884	&	0.0291	\\
2454146.30846 	&	15.9107	&	0.0321	\\
2454146.31057 	&	15.8449	&	0.0278	\\
2454146.31267 	&	15.8351	&	0.0308	\\
2454146.31479 	&	15.8243	&	0.0295	\\
2454146.31689 	&	15.8256	&	0.03	\\
2454146.31899 	&	15.8219	&	0.0336	\\
2454148.28935 	&	15.4602	&	0.0309	\\
2454148.29145 	&	15.5125	&	0.1262	\\
2454148.29355 	&	15.4608	&	0.0389	\\
2454148.29565 	&	15.4379	&	0.029	\\
2454148.29776 	&	15.4533	&	0.0315	\\
2454148.29986 	&	15.4587	&	0.0295	\\
2454151.25354 	&	14.4321	&	0.0107	\\
2454151.25565 	&	14.4152	&	0.0114	\\
2454151.25774 	&	14.4145	&	0.0111	\\
2454151.25985 	&	14.4407	&	0.0113	\\
2454151.26196 	&	14.4341	&	0.0118	\\
2454151.26405 	&	14.4237	&	0.0112	\\
2454151.26616 	&	14.4205	&	0.0114	\\
2454151.26826 	&	14.4234	&	0.0107	\\
2454151.27036 	&	14.4439	&	0.0116	\\
2454151.27246 	&	14.4491	&	0.0117	\\
2454151.27457 	&	14.4316	&	0.0114	\\
2454151.27667 	&	14.4304	&	0.0116	\\
2454151.27877 	&	14.4226	&	0.0123	\\
2454151.28088 	&	14.443	&	0.0119	\\
2454151.28297 	&	14.4344	&	0.012	\\
2454151.28508 	&	14.4311	&	0.0123	\\
2454151.28719 	&	14.4288	&	0.0119	\\
2454151.28928 	&	14.4168	&	0.0135	\\
2454151.29139 	&	14.4034	&	0.0119	\\
2454151.29349 	&	14.3738	&	0.012	\\
2454157.17744 	&	14.9275	&	0.0101	\\
2454157.18164 	&	14.9186	&	0.0102	\\
2454157.18375 	&	14.9071	&	0.0097	\\
2454157.18585 	&	14.9162	&	0.0102	\\
2454157.18795 	&	14.9349	&	0.01	\\
2454157.19006 	&	14.9269	&	0.0097	\\
2454157.19215 	&	14.9351	&	0.0098	\\
2454157.19426 	&	14.9316	&	0.0099	\\
2454157.19637 	&	14.9173	&	0.01	\\
2454157.19846 	&	14.9422	&	0.0101	\\
2454157.20057 	&	14.936	&	0.0105	\\
2454157.20266 	&	14.9482	&	0.0105	\\
2454157.20477 	&	14.9441	&	0.0102	\\
2454157.20689 	&	14.9446	&	0.0107	\\
2454157.20898 	&	14.9329	&	0.0105	\\
2454157.21109 	&	14.9319	&	0.011	\\
2454157.21529 	&	14.9279	&	0.0108	\\
2454157.21740 	&	14.933	&	0.0103	\\
2454157.21949 	&	14.9344	&	0.0111	\\
2454157.22160 	&	14.9382	&	0.011	\\
2454157.22369 	&	14.9091	&	0.0111	\\
2454157.22580 	&	14.9225	&	0.0114	\\
2454157.22791 	&	14.9229	&	0.0118	\\
2454157.23000 	&	14.9183	&	0.0125	\\
2454157.23211 	&	14.9401	&	0.0113	\\
2454157.23420 	&	14.9335	&	0.0117	\\
2454157.23631 	&	14.9428	&	0.0117	\\
2454157.23841 	&	14.9421	&	0.0118	\\
2454157.24051 	&	14.9558	&	0.0121	\\
2454157.24262 	&	14.9299	&	0.0118	\\
2454157.24471 	&	14.9322	&	0.0123	\\
2454157.24682 	&	14.9339	&	0.0126	\\
2454157.24892 	&	14.9437	&	0.0128	\\
2454157.25102 	&	14.9619	&	0.0122	\\
2454157.25312 	&	14.9608	&	0.0125	\\
2454157.25523 	&	14.9323	&	0.012	\\
2454157.25734 	&	14.9307	&	0.0129	\\
2454157.25944 	&	14.9308	&	0.0129	\\
2454157.26154 	&	14.9372	&	0.0129	\\
2454157.26569 	&	14.9294	&	0.014	\\
2454157.26779 	&	14.9349	&	0.0145	\\
2454157.26990 	&	14.9296	&	0.0149	\\
2454157.27200 	&	14.9399	&	0.0141	\\
2454157.27411 	&	14.9433	&	0.0144	\\
2454157.27620 	&	14.933	&	0.014	\\
2454157.27831 	&	14.9379	&	0.0136	\\
2454157.28040 	&	14.9273	&	0.0135	\\
2454157.28251 	&	14.9371	&	0.0145	\\
2454157.28462 	&	14.8942	&	0.0145	\\
2454157.28671 	&	14.9492	&	0.0153	\\
2454157.28882 	&	14.9427	&	0.0164	\\
2454157.29093 	&	14.946	&	0.0175	\\
2454168.20370 	&	15.2095	&	0.0182	\\
2454168.20581 	&	15.1935	&	0.0181	\\
2454168.20791 	&	15.2314	&	0.0197	\\
2454168.21001 	&	15.2177	&	0.0212	\\
2454168.21632 	&	15.2146	&	0.0249	\\
2454168.21843 	&	15.2222	&	0.0206	\\
2454168.22053 	&	15.2411	&	0.0208	\\
2454169.19086 	&	15.2719	&	0.0254	\\
2454169.19716 	&	15.2892	&	0.0283	\\
2454169.19927 	&	15.3071	&	0.0218	\\
2454169.20138 	&	15.2786	&	0.0214	\\
2454169.20347 	&	15.3055	&	0.0194	\\
2454169.20558 	&	15.3156	&	0.0206	\\
2454169.21609 	&	15.3143	&	0.0202	\\
2454169.21819 	&	15.3279	&	0.0199	\\
2454169.22029 	&	15.3336	&	0.0212	\\
2454169.22240 	&	15.3309	&	0.0211	\\
2454169.22450 	&	15.3169	&	0.0204	\\
2454169.22660 	&	15.3074	&	0.0208	\\
2454169.22870 	&	15.248	&	0.0214	\\
2454170.23333 	&	15.5003	&	0.0255	\\
2454170.23544 	&	15.4579	&	0.0257	\\
2454170.23755 	&	15.4638	&	0.0258	\\
2454170.24176 	&	15.5092	&	0.0285	\\
2454170.24385 	&	15.4909	&	0.0261	\\
2454170.24596 	&	15.4995	&	0.0261	\\
2454170.24807 	&	15.4818	&	0.0272	\\
2454170.25016 	&	15.4452	&	0.028	\\
2454170.25227 	&	15.4882	&	0.031	\\
2454170.25438 	&	15.4986	&	0.033	\\
2454170.25647 	&	15.4333	&	0.0297	\\
2454171.20607 	&	15.6349	&	0.0262	\\
2454171.20817 	&	15.6282	&	0.0259	\\
2454171.21027 	&	15.6324	&	0.0277	\\
2454171.21237 	&	15.6732	&	0.0276	\\
2454171.21448 	&	15.6661	&	0.0268	\\
2454171.21657 	&	15.6663	&	0.0297	\\
2454171.21868 	&	15.6471	&	0.0289	\\
2454171.22079 	&	15.6686	&	0.0283	\\
2454171.22288 	&	15.7054	&	0.0288	\\
2454171.22499 	&	15.6918	&	0.0274	\\
2454171.22710 	&	15.6936	&	0.0298	\\
2454171.22919 	&	15.6658	&	0.0291	\\
2454171.23130 	&	15.6357	&	0.0286	\\
2454171.23340 	&	15.643	&	0.0302	\\
2454171.23550 	&	15.6336	&	0.028	\\
2454171.23760 	&	15.6568	&	0.0295	\\
2454171.23971 	&	15.6604	&	0.0316	\\
2454171.24181 	&	15.6737	&	0.0331	\\
2454171.24391 	&	15.6404	&	0.0311	\\
2454171.24602 	&	15.6379	&	0.033	\\
2454171.24811 	&	15.7091	&	0.0356	\\
2454171.25022 	&	15.6262	&	0.0344	\\
2454171.25233 	&	15.6013	&	0.0336	\\
2454171.25442 	&	15.6257	&	0.0343	\\
2454174.22213 	&	15.6441	&	0.0375	\\
2454174.22424 	&	15.6515	&	0.0424	\\
2454174.22633 	&	15.6033	&	0.0373	\\
2454174.22844 	&	15.5678	&	0.0416	\\
2454174.23054 	&	15.6311	&	0.047	\\
2454174.23264 	&	15.6098	&	0.0452	\\
2454174.23475 	&	15.6682	&	0.048	\\
2454174.23685 	&	15.6553	&	0.0483	\\
2454174.23896 	&	15.7364	&	0.0538	\\
2454174.24105 	&	15.6846	&	0.0482	\\
2454179.22104 	&	15.9183	&	0.028	\\
2454179.22525 	&	15.9271	&	0.0292	\\
2454179.22736 	&	15.9483	&	0.0276	\\
2454179.22947 	&	15.876	&	0.0262	\\
2454179.23157 	&	15.8763	&	0.0298	\\
2454179.23578 	&	15.9194	&	0.0349	\\
2454180.23375 	&	16.0837	&	0.0682	\\
2454180.23585 	&	15.9806	&	0.0677	\\
2454190.20384 	&	15.7223	&	0.057	\\
2454190.20595 	&	15.6887	&	0.0614	\\
2454190.20806 	&	15.5333	&	0.0551	\\
2454190.21436 	&	15.5738	&	0.0694	\\
2454415.41053 	&	17.7246	&	0.07	\\
2454415.41402 	&	17.7159	&	0.0703	\\
2454421.42663 	&	17.2025	&	0.0439	\\
2454421.43013 	&	17.183	&	0.0411	\\
2454486.25142 	&	16.8427	&	0.0649	\\
2454486.25353 	&	16.8104	&	0.0638	\\
2454486.25563 	&	16.7592	&	0.0811	\\
2454486.25773 	&	16.8718	&	0.0754	\\
2454486.25984 	&	16.8897	&	0.0558	\\
2454489.19351 	&	16.9724	&	0.0341	\\
2454489.19561 	&	16.9317	&	0.0323	\\
2454489.19772 	&	16.9019	&	0.0356	\\
2454489.19983 	&	16.9471	&	0.0363	\\
2454499.22863 	&	16.8926	&	0.0224	\\
2454499.23073 	&	16.8749	&	0.022	\\
2454499.23284 	&	16.8822	&	0.0208	\\
2454499.23494 	&	16.8946	&	0.0223	\\
2454502.20632 	&	17.5851	&	0.037	\\
2454502.20843 	&	17.6878	&	0.0391	\\
2454502.21052 	&	17.6599	&	0.0403	\\
2454502.21263 	&	17.6704	&	0.0391	\\
2454522.23718 	&	17.778	&	0.0532	\\
2454522.23928 	&	17.7654	&	0.0512	\\
2454522.24139 	&	17.824	&	0.0565	\\
2454522.24348 	&	17.8177	&	0.0558	\\
2454649.49354 	&	16.9621	&	0.0476	\\
2454649.49565 	&	16.9066	&	0.0427	\\
2454649.49775 	&	16.945	&	0.054	\\
2454649.49985 	&	16.8925	&	0.0522	\\
2454649.50826 	&	16.9226	&	0.0565	\\
2454649.51037 	&	17.0138	&	0.0592	\\
2454650.50302 	&	16.7477	&	0.0387	\\
2454650.50513 	&	16.7907	&	0.04	\\
2454650.50723 	&	16.7809	&	0.0418	\\
2454651.49640 	&	16.7126	&	0.0393	\\
2454651.49849 	&	16.8013	&	0.0441	\\
2454651.50060 	&	16.7575	&	0.0678	\\
2454651.50271 	&	16.6796	&	0.0483	\\
2454651.50480 	&	16.7662	&	0.0528	\\
2454651.50691 	&	16.769	&	0.0435	\\
2454652.48818 	&	16.729	&	0.0353	\\
2454652.49029 	&	16.7503	&	0.035	\\
2454652.49238 	&	16.6988	&	0.0345	\\
2454652.49660 	&	16.7401	&	0.0329	\\
2454652.49869 	&	16.7295	&	0.0348	\\
2454652.50080 	&	16.7247	&	0.0298	\\
2454652.50291 	&	16.7305	&	0.0359	\\
2454652.50500 	&	16.6754	&	0.0353	\\
2454652.50711 	&	16.6668	&	0.0361	\\
2454654.51241 	&	16.0455	&	0.0234	\\
2454654.51661 	&	16.0183	&	0.028	\\
2454654.51871 	&	16.0222	&	0.028	\\
2454654.52082 	&	16.0739	&	0.0316	\\
2454654.52292 	&	16.0853	&	0.0361	\\
2454654.52502 	&	16.1222	&	0.0504	\\
2454656.49708 	&	15.7101	&	0.0157	\\
2454656.49918 	&	15.717	&	0.0163	\\
2454656.50128 	&	15.7231	&	0.0146	\\
2454656.50339 	&	15.7381	&	0.0151	\\
2454657.50993 	&	15.8167	&	0.0373	\\
2454687.53931 	&	17.4371	&	0.0482	\\
2454687.54141 	&	17.4436	&	0.0495	\\
2454687.54352 	&	17.3781	&	0.0558	\\
2454687.54561 	&	17.4109	&	0.07	\\
2454706.54415 	&	16.2592	&	0.0205	\\
2454706.54626 	&	16.2433	&	0.0171	\\
2454706.54837 	&	16.2027	&	0.0169	\\
2454706.55046 	&	16.2198	&	0.0207	\\
2454707.48043 	&	16.2305	&	0.0225	\\
2454707.48254 	&	16.1961	&	0.0199	\\
2454707.48463 	&	16.206	&	0.0202	\\
2454709.51538 	&	16.3975	&	0.0315	\\
2454709.51748 	&	16.3647	&	0.0246	\\
2454709.51958 	&	16.3445	&	0.0283	\\
2454709.52169 	&	16.363	&	0.0411	\\
2454711.50341 	&	16.1123	&	0.0168	\\
2454711.50552 	&	16.1195	&	0.0151	\\
2454711.50762 	&	16.1267	&	0.0163	\\
2454711.50972 	&	16.1494	&	0.017	\\
2454716.47584 	&	15.6677	&	0.0122	\\
2454716.47795 	&	15.6503	&	0.0123	\\
2454716.48006 	&	15.6513	&	0.012	\\
2454716.48215 	&	15.6621	&	0.0134	\\
2454716.48426 	&	15.6586	&	0.0135	\\
2454716.48637 	&	15.6515	&	0.0171	\\
2454722.52293 	&	15.5264	&	0.0107	\\
2454722.52924 	&	15.5358	&	0.0116	\\
2454723.52624 	&	15.6305	&	0.015	\\
2454723.53256 	&	15.602	&	0.0141	\\
2454725.37651 	&	15.3685	&	0.0221	\\
2454725.37791 	&	15.3644	&	0.0213	\\
2454725.37932 	&	15.3693	&	0.0215	\\
2454725.38073 	&	15.3589	&	0.0211	\\
2454725.38213 	&	15.3706	&	0.0217	\\
2454725.38354 	&	15.3649	&	0.0213	\\
2454725.38495 	&	15.3499	&	0.0214	\\
2454725.38637 	&	15.3876	&	0.0219	\\
2454726.40641 	&	14.8648	&	0.0192	\\
2454726.40782 	&	14.841	&	0.0187	\\
2454726.40923 	&	14.8617	&	0.0191	\\
2454726.41064 	&	14.8759	&	0.0191	\\
2454726.41346 	&	14.8467	&	0.0187	\\
2454726.41486 	&	14.8792	&	0.0181	\\
2454726.41627 	&	14.8683	&	0.0185	\\
2454726.41769 	&	14.8664	&	0.0185	\\
2454726.41909 	&	14.8658	&	0.0179	\\
2454729.35012 	&	15.2822	&	0.0516	\\
2454729.35118 	&	15.3065	&	0.0529	\\
2454729.35225 	&	15.2764	&	0.0513	\\
2454729.35331 	&	15.3626	&	0.0565	\\
2454729.35436 	&	15.2123	&	0.0496	\\
2454729.35543 	&	15.2428	&	0.0516	\\
2454729.35651 	&	15.2583	&	0.0504	\\
2454729.35757 	&	15.2808	&	0.0483	\\
2454729.35863 	&	15.3287	&	0.0533	\\
2454729.35969 	&	15.3126	&	0.0533	\\
2454729.36075 	&	15.2281	&	0.0521	\\
2454729.36182 	&	15.3034	&	0.0501	\\
2454729.36287 	&	15.2805	&	0.048	\\
2454729.36393 	&	15.285	&	0.0458	\\
2454729.36500 	&	15.3197	&	0.0465	\\
2454729.36607 	&	15.3372	&	0.0463	\\
2454729.36712 	&	15.2576	&	0.0469	\\
2454729.36818 	&	15.2742	&	0.0459	\\
2454729.36925 	&	15.2584	&	0.0488	\\
2454729.37030 	&	15.1928	&	0.0451	\\
2454729.37137 	&	15.2059	&	0.0462	\\
2454729.37243 	&	15.2515	&	0.0462	\\
2454729.37348 	&	15.2387	&	0.0473	\\
2454729.37455 	&	15.2577	&	0.0465	\\
2454729.37561 	&	15.2611	&	0.0465	\\
2454729.37667 	&	15.2278	&	0.0691	\\
2454729.37773 	&	15.2987	&	0.0871	\\
2454729.56326 	&	15.426	&	0.0428	\\
2454729.56432 	&	15.4061	&	0.0445	\\
2454729.56538 	&	15.383	&	0.0416	\\
2454729.56645 	&	15.5048	&	0.044	\\
2454729.56751 	&	15.3949	&	0.0398	\\
2454729.57019 	&	15.4131	&	0.0522	\\
2454729.57125 	&	15.4721	&	0.0473	\\
2454729.57232 	&	15.4978	&	0.0464	\\
2454729.57337 	&	15.4014	&	0.0482	\\
2454729.57443 	&	15.4323	&	0.048	\\
2454729.57550 	&	15.468	&	0.0569	\\
2454729.57655 	&	15.5121	&	0.056	\\
2454729.57762 	&	15.365	&	0.0555	\\
2454729.57868 	&	15.3267	&	0.0597	\\
2454729.57973 	&	15.4354	&	0.0588	\\
2454729.58080 	&	15.3366	&	0.0896	\\
2454729.58186 	&	15.4614	&	0.1147	\\
2454729.58293 	&	15.3942	&	0.0661	\\
2454729.58398 	&	15.4465	&	0.0652	\\
2454730.35132 	&	15.2664	&	0.0237	\\
2454730.35238 	&	15.217	&	0.0246	\\
2454730.35395 	&	15.2451	&	0.0189	\\
2454730.35535 	&	15.2485	&	0.0189	\\
2454730.35676 	&	15.2251	&	0.0194	\\
2454730.35817 	&	15.213	&	0.0188	\\
2454730.35957 	&	15.2413	&	0.0189	\\
2454730.36098 	&	15.2233	&	0.0188	\\
2454730.36240 	&	15.2171	&	0.0185	\\
2454730.36380 	&	15.2045	&	0.0187	\\
2454730.36521 	&	15.2105	&	0.0182	\\
2454730.36662 	&	15.2204	&	0.0184	\\
2454730.36802 	&	15.2069	&	0.0186	\\
2454730.36943 	&	15.2545	&	0.0191	\\
2454730.37102 	&	15.2311	&	0.0195	\\
2454730.37242 	&	15.223	&	0.0184	\\
2454730.37383 	&	15.245	&	0.0192	\\
2454730.37640 	&	15.2518	&	0.0187	\\
2454730.37884 	&	15.2404	&	0.0168	\\
2454730.38026 	&	15.2454	&	0.0167	\\
2454730.38167 	&	15.2357	&	0.018	\\
2454730.38319 	&	15.2291	&	0.0185	\\
2454730.38461 	&	15.2325	&	0.0174	\\
2454730.38601 	&	15.2264	&	0.0169	\\
2454730.38742 	&	15.2372	&	0.0184	\\
2454730.38883 	&	15.2388	&	0.0181	\\
2454730.39023 	&	15.2056	&	0.0184	\\
2454730.39164 	&	15.2089	&	0.0183	\\
2454730.39306 	&	15.2239	&	0.0182	\\
2454730.39447 	&	15.2188	&	0.0169	\\
2454730.39587 	&	15.2214	&	0.0167	\\
2454730.39728 	&	15.2031	&	0.0172	\\
2454730.39869 	&	15.1878	&	0.0169	\\
2454730.41734 	&	15.1983	&	0.0174	\\
2454730.43412 	&	15.1893	&	0.0365	\\
2454730.43553 	&	15.1778	&	0.0354	\\
2454730.43694 	&	15.1584	&	0.0207	\\
2454730.43836 	&	15.1954	&	0.0194	\\
2454730.43976 	&	15.1663	&	0.0171	\\
2454730.44117 	&	15.1666	&	0.0172	\\
2454730.44258 	&	15.1743	&	0.0174	\\
2454730.44399 	&	15.1656	&	0.0156	\\
2454730.44539 	&	15.144	&	0.0163	\\
2454730.44681 	&	15.1552	&	0.0171	\\
2454730.44822 	&	15.1426	&	0.0174	\\
2454730.44962 	&	15.1599	&	0.0188	\\
2454731.57780 	&	14.7474	&	0.0258	\\
2454731.57920 	&	14.685	&	0.0467	\\
2454731.58061 	&	14.6959	&	0.0125	\\
2454731.58202 	&	14.7004	&	0.0205	\\
2454731.58343 	&	14.7109	&	0.0129	\\
2454731.58484 	&	14.7218	&	0.0136	\\
2454731.58625 	&	14.7066	&	0.0136	\\
2454731.58765 	&	14.7211	&	0.0156	\\
2454731.58906 	&	14.691	&	0.0149	\\
2454731.59048 	&	14.6753	&	0.0166	\\
2454733.48182 	&	14.245	&	0.007	\\
2454733.48323 	&	14.241	&	0.007	\\
2454733.48463 	&	14.239	&	0.007	\\
2454733.48604 	&	14.242	&	0.007	\\
2454733.48745 	&	14.241	&	0.007	\\
2454733.48885 	&	14.236	&	0.007	\\
2454733.49027 	&	14.246	&	0.007	\\
2454733.49168 	&	14.249	&	0.007	\\
2454733.56799 	&	14.202	&	0.01	\\
2454733.57080 	&	14.192	&	0.015	\\
2454733.57221 	&	14.19	&	0	\\
2454738.52675 	&	15.6591	&	0.0129	\\
2454738.52885 	&	15.6579	&	0.0141	\\
2454738.53095 	&	15.6565	&	0.0136	\\
2454738.53306 	&	15.6536	&	0.0151	\\
2454738.53516 	&	15.6639	&	0.0144	\\
2454738.53726 	&	15.6653	&	0.0134	\\
2454738.54147 	&	15.6762	&	0.0141	\\
2454739.48307 	&	15.3633	&	0.0134	\\
2454739.48516 	&	15.3651	&	0.0125	\\
2454739.48727 	&	15.3462	&	0.0287	\\
2454739.48937 	&	15.2854	&	0.0454	\\
2454739.49358 	&	15.3382	&	0.0553	\\
2454739.49988 	&	15.3693	&	0.0472	\\
2454739.50199 	&	15.3664	&	0.0228	\\
2454741.44288 	&	15.3991	&	0.0114	\\
2454741.44499 	&	15.3843	&	0.0105	\\
2454742.53491 	&	15.8923	&	0.0147	\\
2454742.53700 	&	15.8956	&	0.0139	\\
2454742.53911 	&	15.8782	&	0.0132	\\
2454743.39089 	&	16.0396	&	0.0148	\\
2454743.39509 	&	16.038	&	0.0171	\\
2454743.39720 	&	16.0507	&	0.0149	\\
2454744.48819 	&	15.6463	&	0.0122	\\
2454744.49030 	&	15.6394	&	0.0121	\\
2454745.41038 	&	15.8083	&	0.0124	\\
2454745.41460 	&	15.8054	&	0.0147	\\
2454746.29418 	&	15.8761	&	0.0162	\\
2454746.29629 	&	15.8823	&	0.0176	\\
2454746.29838 	&	15.8624	&	0.0164	\\
2454746.30049 	&	15.8661	&	0.0149	\\
2454746.30259 	&	15.8595	&	0.0146	\\
2454747.52784 	&	15.5713	&	0.018	\\
2454747.53204 	&	15.5746	&	0.0241	\\
2454747.53414 	&	15.5632	&	0.0232	\\
2454750.52107 	&	15.1764	&	0.0098	\\
2454750.52316 	&	15.1709	&	0.0089	\\
2454750.52527 	&	15.168	&	0.0091	\\
2454752.35090 	&	14.5575	&	0.015	\\
2454752.35162 	&	14.5751	&	0.0152	\\
2454752.35234 	&	14.5862	&	0.0147	\\
2454752.35304 	&	14.5847	&	0.0151	\\
2454752.35376 	&	14.5801	&	0.0147	\\
2454752.35448 	&	14.5771	&	0.015	\\
2454752.35523 	&	14.5562	&	0.0146	\\
2454752.35594 	&	14.5809	&	0.0148	\\
2454752.35665 	&	14.5531	&	0.0148	\\
2454752.35737 	&	14.5407	&	0.0148	\\
2454752.35808 	&	14.5558	&	0.0146	\\
2454752.35880 	&	14.5458	&	0.0147	\\
2454752.35951 	&	14.5568	&	0.0151	\\
2454752.36022 	&	14.5674	&	0.0146	\\
2454752.36094 	&	14.5586	&	0.0144	\\
2454752.36166 	&	14.5506	&	0.0147	\\
2454752.36237 	&	14.5758	&	0.0147	\\
2454752.36308 	&	14.5786	&	0.0143	\\
2454752.36380 	&	14.5686	&	0.0143	\\
2454752.36451 	&	14.5508	&	0.0148	\\
2454752.36522 	&	14.5771	&	0.0146	\\
2454752.36594 	&	14.5653	&	0.0146	\\
2454752.41334 	&	14.5639	&	0.0137	\\
2454752.41406 	&	14.5487	&	0.0141	\\
2454752.41478 	&	14.5208	&	0.0139	\\
2454752.41549 	&	14.5422	&	0.0142	\\
2454752.41620 	&	14.5588	&	0.0144	\\
2454752.41692 	&	14.5303	&	0.0144	\\
2454752.48965 	&	14.5279	&	0.0143	\\
2454752.49036 	&	14.5134	&	0.0142	\\
2454752.49108 	&	14.4999	&	0.0143	\\
2454752.49179 	&	14.5317	&	0.015	\\
2454752.49250 	&	14.5244	&	0.0145	\\
2454752.49322 	&	14.5047	&	0.014	\\
2454752.59601 	&	14.4374	&	0.0099	\\
2454752.59889 	&	14.4384	&	0.0105	\\
2454752.60030 	&	14.4429	&	0.0114	\\
2454753.32181 	&	14.7286	&	0.0234	\\
2454753.32493 	&	14.6978	&	0.0394	\\
2454753.32564 	&	14.7072	&	0.0392	\\
2454753.32635 	&	14.7295	&	0.0396	\\
2454753.32707 	&	14.6515	&	0.0369	\\
2454753.32778 	&	14.7111	&	0.0396	\\
2454753.32850 	&	14.7173	&	0.0375	\\
2454753.32921 	&	14.7376	&	0.0722	\\
2454753.32993 	&	14.6908	&	0.0395	\\
2454753.33064 	&	14.6796	&	0.0457	\\
2454753.33135 	&	14.7205	&	0.0465	\\
2454753.33207 	&	14.7141	&	0.0367	\\
2454753.33278 	&	14.7222	&	0.0353	\\
2454753.51481 	&	14.684	&	0.0203	\\
2454753.51623 	&	14.678	&	0.0294	\\
2454753.51763 	&	14.6822	&	0.0187	\\
2454753.51904 	&	14.6872	&	0.019	\\
2454753.52045 	&	14.6859	&	0.0189	\\
2454753.52186 	&	14.6877	&	0.0191	\\
2454753.52326 	&	14.6873	&	0.0192	\\
2454753.52468 	&	14.7074	&	0.0192	\\
2454754.30899 	&	14.5247	&	0.0336	\\
2454754.30971 	&	14.5496	&	0.0342	\\
2454754.31043 	&	14.4864	&	0.0356	\\
2454754.31113 	&	14.5837	&	0.0349	\\
2454754.31185 	&	14.5487	&	0.034	\\
2454754.31257 	&	14.5253	&	0.0346	\\
2454754.31328 	&	14.5139	&	0.0344	\\
2454754.31399 	&	14.4892	&	0.0341	\\
2454754.31471 	&	14.5017	&	0.0337	\\
2454754.31543 	&	14.5034	&	0.034	\\
2454754.31613 	&	14.4998	&	0.0328	\\
2454754.31685 	&	14.5046	&	0.0324	\\
2454754.50785 	&	14.3238	&	0.0344	\\
2454754.50856 	&	14.2979	&	0.033	\\
2454754.50927 	&	14.3185	&	0.0332	\\
2454754.50999 	&	14.31	&	0.0335	\\
2454754.51071 	&	14.3579	&	0.0345	\\
2454754.51141 	&	14.384	&	0.034	\\
2454754.51213 	&	14.332	&	0.034	\\
2454754.51285 	&	14.3258	&	0.035	\\
2454757.29397 	&	14.9715	&	0.0171	\\
2454757.29538 	&	14.9812	&	0.017	\\
2454757.29679 	&	14.982	&	0.0165	\\
2454757.29884 	&	14.9728	&	0.0157	\\
2454757.30095 	&	14.9863	&	0.0174	\\
2454757.56361 	&	15.0418	&	0.0168	\\
2454757.56502 	&	15.0329	&	0.0169	\\
2454757.56643 	&	15.0382	&	0.0161	\\
2454757.56784 	&	15.0271	&	0.016	\\
2454757.56925 	&	15.0444	&	0.0161	\\
2454757.57066 	&	15.0448	&	0.0162	\\
2454759.34885 	&	15.1282	&	0.0118	\\
2454759.35096 	&	15.1346	&	0.0119	\\
2454759.35306 	&	15.1184	&	0.0117	\\
2454759.35516 	&	15.1271	&	0.011	\\
2454760.41170 	&	15.263	&	0.01	\\
2454760.41381 	&	15.2589	&	0.0104	\\
2454760.41590 	&	15.2754	&	0.0102	\\
2454760.41801 	&	15.2791	&	0.0106	\\
2454763.27639 	&	15.4299	&	0.015	\\
2454763.28059 	&	15.4358	&	0.0213	\\
2454763.28480 	&	15.4325	&	0.0181	\\
2454763.28698 	&	15.3968	&	0.018	\\
2454763.28909 	&	15.4101	&	0.0157	\\
2454763.29119 	&	15.4362	&	0.0296	\\
2454766.40238 	&	15.3291	&	0.0101	\\
2454766.40448 	&	15.3045	&	0.0145	\\
2454766.40659 	&	15.3455	&	0.0106	\\
2454766.41079 	&	15.3342	&	0.0101	\\
2454766.41289 	&	15.3164	&	0.0141	\\
2454766.41500 	&	15.3344	&	0.01	\\
2454768.42552 	&	15.3454	&	0.0098	\\
2454768.42763 	&	15.3522	&	0.0108	\\
2454768.42973 	&	15.3542	&	0.0097	\\
2454768.43183 	&	15.3451	&	0.0098	\\
2454770.50718 	&	15.4488	&	0.0126	\\
2454770.50928 	&	15.449	&	0.012	\\
2454770.51139 	&	15.4483	&	0.0122	\\
2454770.51348 	&	15.4355	&	0.0114	\\
2454771.41032 	&	15.3002	&	0.0093	\\
2454771.41243 	&	15.2791	&	0.0089	\\
2454771.41454 	&	15.289	&	0.0095	\\
2454771.41664 	&	15.2947	&	0.0085	\\
2454772.49423 	&	15.0375	&	0.009	\\
2454772.49633 	&	15.0232	&	0.0092	\\
2454772.49844 	&	15.0312	&	0.0098	\\
2454772.50053 	&	15.0057	&	0.0091	\\
2454773.41515 	&	15.2423	&	0.0091	\\
2454773.41726 	&	15.2352	&	0.0097	\\
2454773.41935 	&	15.2496	&	0.0097	\\
2454773.42146 	&	15.2473	&	0.0093	\\
2454779.49686 	&	16.1381	&	0.0237	\\
2454779.49897 	&	16.1641	&	0.0239	\\
2454779.50107 	&	16.1334	&	0.0233	\\
2454779.50317 	&	16.1387	&	0.0211	\\
2454779.50528 	&	16.121	&	0.02	\\
2454779.50737 	&	16.1464	&	0.0268	\\
2454780.45352 	&	16.2782	&	0.0457	\\
2454780.45493 	&	16.2542	&	0.0402	\\
2454780.45774 	&	16.2742	&	0.0448	\\
2454781.27346 	&	16.2988	&	0.0562	\\
2454781.27769 	&	16.2754	&	0.0561	\\
2454781.27910 	&	16.3117	&	0.0574	\\
2454781.28191 	&	16.3174	&	0.0531	\\
2454781.28332 	&	16.2822	&	0.0521	\\
2454785.40198 	&	16.521	&	0.071	\\
2454785.40339 	&	16.3637	&	0.0639	\\
2454785.40480 	&	16.452	&	0.065	\\
2454785.40622 	&	16.3916	&	0.0633	\\
2454785.40762 	&	16.4647	&	0.0679	\\
2454785.40903 	&	16.5394	&	0.0735	\\
2454785.41044 	&	16.4525	&	0.0676	\\
2454785.41184 	&	16.523	&	0.0732	\\
2454797.42920 	&	16.1707	&	0.018	\\
2454797.43131 	&	16.1899	&	0.0181	\\
2454797.43341 	&	16.1935	&	0.0163	\\
2454797.43551 	&	16.181	&	0.0151	\\
2454797.43762 	&	16.1825	&	0.0158	\\
2454797.43972 	&	16.2097	&	0.0166	\\
2454799.43537 	&	16.6364	&	0.0361	\\
2454799.43748 	&	16.6818	&	0.0587	\\
2454800.41439 	&	16.8513	&	0.0274	\\
2454800.41649 	&	16.8457	&	0.0259	\\
2454800.41860 	&	16.8116	&	0.0243	\\
2454800.42071 	&	16.8523	&	0.0259	\\
2454802.19122 	&	16.8421	&	0.0309	\\
2454802.19332 	&	16.8699	&	0.0306	\\
2454802.19543 	&	16.8706	&	0.0306	\\
2454802.19752 	&	16.8656	&	0.03	\\
2454803.45476 	&	16.7652	&	0.0254	\\
2454803.45686 	&	16.7245	&	0.026	\\
2454803.45896 	&	16.7474	&	0.0244	\\
2454803.46106 	&	16.7588	&	0.0255	\\
2454804.45992 	&	16.8457	&	0.0296	\\
2454804.46201 	&	16.7971	&	0.032	\\
2454804.46412 	&	16.7902	&	0.0311	\\
2454804.46623 	&	16.7959	&	0.0305	\\
2454805.44682 	&	16.9012	&	0.0306	\\
2454805.44892 	&	16.9062	&	0.0301	\\
2454805.45103 	&	16.9309	&	0.0296	\\
2454805.45313 	&	16.9148	&	0.0274	\\
2454807.44036 	&	16.8416	&	0.0306	\\
2454807.44245 	&	16.824	&	0.0334	\\
2454807.44456 	&	16.8382	&	0.0345	\\
2454807.44667 	&	16.8013	&	0.0299	\\
2454807.44877 	&	16.8163	&	0.0317	\\
2454819.38042 	&	17.0236	&	0.0438	\\
2454819.38252 	&	17.1027	&	0.0479	\\
2454819.38463 	&	16.9927	&	0.0438	\\
2454819.38674 	&	16.9955	&	0.0433	\\
2454827.25183 	&	16.5658	&	0.0198	\\
2454827.25393 	&	16.5828	&	0.021	\\
2454827.25604 	&	16.5568	&	0.0198	\\
2454827.25815 	&	16.5616	&	0.0194	\\
2454834.35743 	&	16.5922	&	0.0237	\\
2454834.35954 	&	16.5859	&	0.0235	\\
2454834.36164 	&	16.6238	&	0.0249	\\
2454834.36375 	&	16.6041	&	0.0248	\\
2454834.36584 	&	16.5807	&	0.0238	\\
2454908.19721 	&	17.2426	&	0.0594	\\
2454908.19932 	&	17.2228	&	0.0559	\\
2454908.20142 	&	17.2625	&	0.0578	\\
2454908.20352 	&	17.3065	&	0.0625	\\
2455006.49565 	&	17.9007	&	0.1904	\\
2455006.49774 	&	18.3619	&	0.2741	\\
2455006.50196 	&	17.9747	&	0.2008	\\
2455006.50487 	&	18.148	&	0.4614	\\
2455006.50910 	&	17.7722	&	0.3236	\\
2455048.51752 	&	18.5359	&	0.2099	\\
2455048.51962 	&	18.3128	&	0.1511	\\
2455068.55388 	&	18.0956	&	0.1125	\\
2455068.55598 	&	18.1333	&	0.0984	\\
2455071.52099 	&	18.4222	&	0.1219	\\
2455071.52310 	&	18.2903	&	0.1047	\\
2455093.54124 	&	16.7576	&	0.0309	\\
2455093.54335 	&	16.7378	&	0.0273	\\
2455093.54544 	&	16.7694	&	0.0276	\\
2455093.54755 	&	16.7964	&	0.0289	\\
2455093.54965 	&	16.7846	&	0.0275	\\
2455093.55176 	&	16.7721	&	0.0278	\\
2455093.55385 	&	16.7844	&	0.029	\\
2455093.55596 	&	16.7898	&	0.029	\\
2455093.55807 	&	16.8103	&	0.0277	\\
2455093.56017 	&	16.814	&	0.0293	\\
2455093.56227 	&	16.8044	&	0.0324	\\
2455093.56438 	&	16.892	&	0.0456	\\
2455093.56648 	&	16.838	&	0.0574	\\
2455093.56859 	&	16.9496	&	0.0846	\\
2455093.57068 	&	17.0719	&	0.0908	\\
2455095.56065 	&	17.0768	&	0.0408	\\
2455095.56275 	&	17.021	&	0.0398	\\
2455102.45998 	&	17.4204	&	0.0615	\\
2455120.34024 	&	17.7002	&	0.0704	\\
2455120.34235 	&	17.646	&	0.067	\\
2455144.22728 	&	18.3104	&	0.1373	\\
2455144.22939 	&	18.1546	&	0.1019	\\
2455160.31826 	&	17.9646	&	0.117	\\
2455160.32037 	&	17.8251	&	0.0923	\\
2455160.32248 	&	17.8565	&	0.0982	\\
2455160.32457 	&	17.9777	&	0.1065	\\
2455160.32668 	&	18.0273	&	0.1111	\\
2455160.32878 	&	17.9762	&	0.0989	\\
2455191.25807 	&	17.9188	&	0.1072	\\
2455391.52310 	&	18.0451	&	0.1442	\\
2455391.52589 	&	17.9128	&	0.1437	\\
2455413.50448 	&	18.3756	&	0.1751	\\
2455413.50659 	&	18.1461	&	0.1367	\\
2455413.50868 	&	18.3262	&	0.1679	\\
2455413.51079 	&	18.2694	&	0.1544	\\
2455413.51289 	&	18.2301	&	0.1532	\\
2455415.51741 	&	18.4245	&	0.1432	\\
2455415.51951 	&	18.3126	&	0.1268	\\
2455416.50298 	&	18.5111	&	0.1795	\\
2455416.50508 	&	18.1978	&	0.1398	\\
2455416.50719 	&	18.2324	&	0.1395	\\
2455416.50929 	&	18.4933	&	0.1688	\\
2455419.48288 	&	18.4249	&	0.1116	\\
2455419.48499 	&	18.426	&	0.1107	\\
2455419.48919 	&	18.5016	&	0.1186	\\
2455427.49955 	&	18.6711	&	0.1427	\\
2455443.43244 	&	18.479	&	0.1305	\\
2455449.44141 	&	18.5236	&	0.1001	\\
2455449.44424 	&	18.6814	&	0.1148	\\
2455449.44634 	&	18.7503	&	0.1263	\\
2455479.41516 	&	19.0695	&	0.5945	\\
2455482.43199 	&	18.2966	&	0.2642	\\
2455482.43410 	&	18.1986	&	0.2379	\\
2455488.48545 	&	18.0465	&	0.2064	\\
2455488.48755 	&	17.947	&	0.2012	\\
2455488.48965 	&	17.9334	&	0.1967	\\
2455488.49387 	&	17.8683	&	0.1806	\\
2455488.49597 	&	17.7453	&	0.156	\\
2455497.47543 	&	17.9912	&	0.2077	\\
2455504.36493 	&	18.3948	&	0.2807	\\
2455508.32147 	&	18.6756	&	0.4101	\\
2455532.34271 	&	18.5597	&	0.3558	\\
2455532.34482 	&	18.8235	&	0.4893	\\
2455840.44080 	&	18.2053	&	0.263	\\
2455840.44290 	&	18.2875	&	0.2888	\\
2455841.43700 	&	17.8881	&	0.1954	\\
2455899.43145 	&	17.2552	&	0.134	\\
2455899.43355 	&	17.2549	&	0.138	\\
2455899.43566 	&	17.2995	&	0.1456	\\
2455899.43777 	&	17.3205	&	0.15	\\
2455900.36663 	&	17.752	&	0.1041	\\
2455900.36804 	&	17.6778	&	0.0935	\\
2455900.37086 	&	17.729	&	0.0989	\\
2455900.37227 	&	17.6596	&	0.0989	\\
2455907.26179 	&	17.594	&	0.1918	\\
2455907.26321 	&	17.33	&	0.0946	\\
2455907.26462 	&	17.2259	&	0.077	\\
2455907.26603 	&	17.328	&	0.0845	\\
2455907.27103 	&	17.513	&	0.1501	\\
2455909.20306 	&	17.889	&	0.0768	\\
2455909.20649 	&	17.8484	&	0.068	\\
2455909.20859 	&	17.8562	&	0.0764	\\
2455909.21069 	&	17.9585	&	0.0853	\\
2455909.21280 	&	17.931	&	0.0845	\\
2455911.23302 	&	17.8908	&	0.0721	\\
2455911.23513 	&	17.9548	&	0.077	\\
2455911.23723 	&	17.9039	&	0.0733	\\
2455911.23934 	&	17.9449	&	0.0708	\\
2455911.24145 	&	17.9067	&	0.07	\\
2455970.20853 	&	18.4693	&	0.1466	\\
2455970.21064 	&	18.5594	&	0.1578	\\
2455970.21274 	&	18.7113	&	0.1845	\\
2455970.21485 	&	18.741	&	0.1862	\\
2455970.21696 	&	18.5176	&	0.1472	\\
2455970.21906 	&	18.5093	&	0.1474	\\
2455970.22117 	&	18.3755	&	0.1291	\\
2456164.54142 	&	18.1133	&	0.1994	\\
2456164.54353 	&	18.0522	&	0.1964	\\
2456166.47704 	&	18.585	&	0.3224	\\
2456166.47914 	&	18.4217	&	0.2873	\\
2456207.38302 	&	17.6913	&	0.1386	\\
2456207.38513 	&	17.7373	&	0.1499	\\
2456207.38723 	&	17.7564	&	0.152	\\
2456207.38934 	&	17.7349	&	0.1476	\\
2456217.44253 	&	18.041	&	0.1663	\\
2456217.44464 	&	17.9177	&	0.1686	\\
2456217.44675 	&	18.0756	&	0.198	\\
2456217.44885 	&	18.1288	&	0.1815	\\
2456236.36494 	&	18.1589	&	0.2145	\\
2456236.36705 	&	18.0684	&	0.2063	\\
2456247.35998 	&	18.1014	&	0.2305	\\
2456247.36210 	&	18.23	&	0.2266	\\
2456247.36420 	&	18.4054	&	0.2631	\\
2456247.36631 	&	18.456	&	0.2759	\\
  \enddata
  \label{Fan-2016-ApJS-0235-obs-opt}
\end{deluxetable}

\begin{deluxetable}{ccc}
%  \tabletypesize{\scriptsize} \rotate \tablecaption{Observational data for
  \tabletypesize{\scriptsize} \tablecaption{Radio Observations  for
    AO 0235 + 164} \tablewidth{0pt}
    \tablehead{
    \colhead{JD} & \colhead{F$_{4.8GHz}$-Jy} &  \colhead{$\sigma$}  \\
    (1) & (2) & (3) } \startdata
2454085.6533	&	0.8753	&	0.0078	\\
2454085.6885	&	0.8744	&	0.0074	\\
2454085.7237	&	0.8755	&	0.0075	\\
2454085.7571	&	0.8746	&	0.0075	\\
2454085.7901	&	0.8750	&	0.0075	\\
2454085.8269	&	0.8897	&	0.0077	\\
2454085.8608	&	0.8744	&	0.0078	\\
2454086.5987	&	0.8764	&	0.0074	\\
2454086.6333	&	0.8783	&	0.0075	\\
2454086.6681	&	0.8767	&	0.0075	\\
2454086.7032	&	0.8721	&	0.0074	\\
2454086.7368	&	0.8839	&	0.0076	\\
2454086.7701	&	0.8738	&	0.0075	\\
2454086.8030	&	0.8706	&	0.0075	\\
2454086.8368	&	0.8722	&	0.0077	\\
2454087.4152	&	0.8651	&	0.0086	\\
2454087.4414	&	0.8719	&	0.0086	\\
2454087.4707	&	0.8680	&	0.0086	\\
2454087.5002	&	0.8723	&	0.0085	\\
2454087.5299	&	0.8688	&	0.0085	\\
2454087.5569	&	0.8771	&	0.0086	\\
2454087.5872	&	0.8746	&	0.0085	\\
2454087.6178	&	0.8807	&	0.0087	\\
2454087.6526	&	0.8790	&	0.0086	\\
2454087.6876	&	0.8872	&	0.0087	\\
2454087.7228	&	0.8796	&	0.0086	\\
2454087.7562	&	0.8760	&	0.0086	\\
2454087.7892	&	0.8719	&	0.0086	\\
2454087.8260	&	0.8746	&	0.0087	\\
2454088.4065	&	0.8767	&	0.0087	\\
2454088.4327	&	0.8779	&	0.0087	\\
2454088.4620	&	0.8697	&	0.0085	\\
2454088.4913	&	0.8742	&	0.0086	\\
2454088.5210	&	0.8803	&	0.0086	\\
2454088.5561	&	0.8863	&	0.0087	\\
2454088.5864	&	0.8758	&	0.0086	\\
2454088.6171	&	0.8763	&	0.0086	\\
2454088.6518	&	0.8894	&	0.0088	\\
2454088.6869	&	0.8708	&	0.0088	\\
2454088.7206	&	0.8711	&	0.0087	\\
2454088.7539	&	0.8757	&	0.0087	\\
2454088.8237	&	0.8680	&	0.0086	\\
2454089.4038	&	0.8727	&	0.0088	\\
2454089.4300	&	0.8717	&	0.0086	\\
2454089.4593	&	0.8745	&	0.0086	\\
2454089.4886	&	0.8752	&	0.0086	\\
2454089.5183	&	0.8728	&	0.0086	\\
2454089.5483	&	0.8815	&	0.0086	\\
2454089.5754	&	0.8919	&	0.0088	\\
2454089.6138	&	0.8868	&	0.0087	\\
2454089.6486	&	0.8867	&	0.0087	\\
2454089.6836	&	0.8770	&	0.0087	\\
2454089.7173	&	0.8728	&	0.0086	\\
2454089.7507	&	0.8736	&	0.0087	\\
2454125.7260	&	0.8968	&	0.0079	\\
2454126.3175	&	0.9125	&	0.0082	\\
2454126.3469	&	0.8928	&	0.0079	\\
2454126.3813	&	0.9083	&	0.0079	\\
2454126.4157	&	0.9226	&	0.0079	\\
2454126.4470	&	0.9045	&	0.0078	\\
2454126.4795	&	0.8824	&	0.0077	\\
2454126.5636	&	0.9260	&	0.0079	\\
2454126.6047	&	0.9208	&	0.0079	\\
2454126.6478	&	0.9246	&	0.0079	\\
2454126.6911	&	0.9072	&	0.0079	\\
2454126.7350	&	0.9322	&	0.0082	\\
2454127.2988	&	0.9130	&	0.0084	\\
2454127.3286	&	0.9025	&	0.0080	\\
2454127.3631	&	0.9048	&	0.0079	\\
2454127.3975	&	0.9108	&	0.0079	\\
2454127.4320	&	0.9178	&	0.0079	\\
2454127.4634	&	0.9136	&	0.0078	\\
2454127.5027	&	0.9213	&	0.0080	\\
2454127.5449	&	0.9233	&	0.0079	\\
2454127.5904	&	0.9361	&	0.0081	\\
2454127.6335	&	0.9248	&	0.0080	\\
2454127.6767	&	0.9216	&	0.0080	\\
2454127.7220	&	0.9264	&	0.0083	\\
2454143.3745	&	0.9802	&	0.0092	\\
2454143.4126	&	0.9918	&	0.0093	\\
2454143.4536	&	0.9720	&	0.0092	\\
2454143.4994	&	0.9621	&	0.0091	\\
2454143.5418	&	0.9626	&	0.0091	\\
2454143.5852	&	0.9319	&	0.0088	\\
2454143.6322	&	0.9326	&	0.0089	\\
2454143.6795	&	0.9127	&	0.0088	\\
2454144.2518	&	0.9499	&	0.0092	\\
2454144.2811	&	0.9507	&	0.0091	\\
2454144.3186	&	0.9680	&	0.0095	\\
2454144.3558	&	0.9703	&	0.0092	\\
2454144.3969	&	0.9601	&	0.0090	\\
2454144.4380	&	0.9677	&	0.0091	\\
2454144.4837	&	0.9619	&	0.0091	\\
2454144.5261	&	0.9605	&	0.0091	\\
2454144.5701	&	0.9595	&	0.0091	\\
2454144.6167	&	0.9675	&	0.0091	\\
2454144.6640	&	0.9610	&	0.0092	\\
2454145.2591	&	0.9414	&	0.0090	\\
2454145.2884	&	0.9409	&	0.0090	\\
2454145.3257	&	0.9489	&	0.0090	\\
2454145.3630	&	0.9444	&	0.0089	\\
2454145.4006	&	0.9498	&	0.0090	\\
2454145.4418	&	0.9477	&	0.0089	\\
2454145.4877	&	0.9437	&	0.0089	\\
2454145.5301	&	0.9386	&	0.0089	\\
2454145.5734	&	0.9578	&	0.0091	\\
2454145.6204	&	0.9511	&	0.0090	\\
2454145.6677	&	0.9523	&	0.0091	\\
2454146.2394	&	0.9489	&	0.0092	\\
2454146.2722	&	0.9489	&	0.0091	\\
2454146.3095	&	0.9384	&	0.0089	\\
2454146.3469	&	0.9414	&	0.0090	\\
2454146.3879	&	0.9364	&	0.0088	\\
2454146.4290	&	0.9420	&	0.0089	\\
2454146.4747	&	0.9446	&	0.0089	\\
2454146.5170	&	0.9334	&	0.0088	\\
2454146.5584	&	0.9465	&	0.0089	\\
2454146.6055	&	0.9298	&	0.0088	\\
2454146.6490	&	0.9252	&	0.0088	\\
2454146.6962	&	0.9187	&	0.0090	\\
2454147.2838	&	0.9489	&	0.0090	\\
2454147.3211	&	0.9596	&	0.0091	\\
2454147.3584	&	0.9649	&	0.0091	\\
2454183.2268	&	1.3745	&	0.0126	\\
2454183.2641	&	1.3856	&	0.0127	\\
2454183.2986	&	1.3870	&	0.0128	\\
2454183.3365	&	1.4254	&	0.0130	\\
2454183.3785	&	1.3485	&	0.0124	\\
2454183.4266	&	1.3841	&	0.0128	\\
2454183.4759	&	1.3815	&	0.0127	\\
2454183.5253	&	1.3843	&	0.0128	\\
2454183.5721	&	1.3393	&	0.0130	\\
2454184.1485	&	1.3680	&	0.0127	\\
2454184.1777	&	1.3814	&	0.0127	\\
2454184.2150	&	1.3835	&	0.0127	\\
2454184.2523	&	1.3755	&	0.0126	\\
2454184.2899	&	1.3732	&	0.0126	\\
2454184.3276	&	1.3506	&	0.0124	\\
2454184.3696	&	1.3458	&	0.0124	\\
2454184.4119	&	1.3774	&	0.0126	\\
2454184.4590	&	1.3368	&	0.0123	\\
2454184.5071	&	1.3214	&	0.0121	\\
2454184.5609	&	1.2898	&	0.0120	\\
2454185.1321	&	1.4101	&	0.0131	\\
2454185.1612	&	1.4124	&	0.0130	\\
2454185.1986	&	1.4079	&	0.0129	\\
2454185.2359	&	1.3959	&	0.0128	\\
2454185.2733	&	1.3955	&	0.0128	\\
2454185.3079	&	1.4020	&	0.0147	\\
2454185.3459	&	1.3857	&	0.0162	\\
2454185.3881	&	1.4170	&	0.0140	\\
2454185.4363	&	1.4196	&	0.0149	\\
2454185.4855	&	1.5440	&	0.0316	\\
2454185.5827	&	1.4447	&	0.0137	\\
2454210.2704	&	2.1080	&	0.0226	\\
2454210.3125	&	1.9940	&	0.0216	\\
2454210.3606	&	1.9716	&	0.0214	\\
2454210.4099	&	2.0133	&	0.0216	\\
2454210.4594	&	1.9541	&	0.0212	\\
2454211.0850	&	1.7794	&	0.0194	\\
2454211.1173	&	1.7678	&	0.0192	\\
2454211.1545	&	1.8591	&	0.0201	\\
2454211.1919	&	1.9050	&	0.0205	\\
2454211.2264	&	1.8281	&	0.0201	\\
2454212.0619	&	2.0573	&	0.0224	\\
2454212.0911	&	1.8663	&	0.0212	\\
2454212.1659	&	1.9449	&	0.0218	\\
2454212.2538	&	2.2041	&	0.0236	\\
2454212.2958	&	2.0652	&	0.0221	\\
2454212.3439	&	1.9248	&	0.0207	\\
2454212.3931	&	2.0509	&	0.0220	\\
2454212.4425	&	2.1332	&	0.0228	\\
2454212.4897	&	2.0614	&	0.0221	\\
2454213.0641	&	2.0079	&	0.0219	\\
2454213.0933	&	2.0538	&	0.0223	\\
2454213.1306	&	2.4026	&	0.0256	\\
2454213.1679	&	2.2156	&	0.0239	\\
2454213.2054	&	2.1191	&	0.0228	\\
2454213.2401	&	2.1892	&	0.0235	\\
2454213.2782	&	2.2282	&	0.0239	\\
2454213.3204	&	2.3106	&	0.0247	\\
2454213.3675	&	2.2071	&	0.0237	\\
2454213.4169	&	2.2631	&	0.0244	\\
2454213.4665	&	2.2314	&	0.0241	\\
2454266.9211	&	2.5290	&	0.0241	\\
2454266.9503	&	2.4675	&	0.0235	\\
2454266.9876	&	2.4955	&	0.0237	\\
2454267.0249	&	2.4865	&	0.0236	\\
2454267.0624	&	2.5148	&	0.0239	\\
2454267.1416	&	2.4928	&	0.0238	\\
2454267.1794	&	2.5130	&	0.0239	\\
2454267.2266	&	2.4975	&	0.0238	\\
2454267.2768	&	2.5380	&	0.0243	\\
2454267.3265	&	2.5632	&	0.0245	\\
2454267.9322	&	2.3356	&	0.0223	\\
2454267.9715	&	2.3733	&	0.0226	\\
2454268.0091	&	2.3511	&	0.0223	\\
2454268.0464	&	2.2836	&	0.0218	\\
2454268.0809	&	2.3396	&	0.0222	\\
2454268.1188	&	2.4004	&	0.0228	\\
2454268.1609	&	2.3646	&	0.0225	\\
2454268.2091	&	2.3657	&	0.0225	\\
2454268.2584	&	2.4285	&	0.0231	\\
2454268.2992	&	2.4356	&	0.0232	\\
2454268.3463	&	2.4084	&	0.0230	\\
2454268.9151	&	2.3839	&	0.0228	\\
2454268.9443	&	2.3686	&	0.0226	\\
2454268.9816	&	2.3552	&	0.0224	\\
2454269.0240	&	2.3899	&	0.0227	\\
2454269.0584	&	2.3824	&	0.0227	\\
2454300.8157	&	2.3727	&	0.0225	\\
2454300.8631	&	2.3557	&	0.0223	\\
2454300.9113	&	2.3778	&	0.0225	\\
2454300.9598	&	2.3850	&	0.0225	\\
2454301.0052	&	2.3628	&	0.0223	\\
2454301.0541	&	2.3838	&	0.0225	\\
2454301.1033	&	2.3799	&	0.0225	\\
2454301.1432	&	2.3828	&	0.0225	\\
2454301.1795	&	2.4081	&	0.0228	\\
2454301.1967	&	2.3962	&	0.0227	\\
2454301.2365	&	2.3983	&	0.0227	\\
2454301.2618	&	2.3741	&	0.0226	\\
2454301.8090	&	2.3477	&	0.0223	\\
2454301.8566	&	2.3704	&	0.0225	\\
2454301.9048	&	2.3614	&	0.0223	\\
2454301.9533	&	2.3637	&	0.0223	\\
2454301.9986	&	2.4014	&	0.0227	\\
2454302.0476	&	2.3486	&	0.0221	\\
2454302.0968	&	2.3688	&	0.0224	\\
2454302.1444	&	2.3659	&	0.0224	\\
2454302.1806	&	2.3721	&	0.0224	\\
2454302.2205	&	2.3897	&	0.0227	\\
2454302.2601	&	2.3791	&	0.0228	\\
2454302.8168	&	2.3171	&	0.0224	\\
2454302.8643	&	2.3122	&	0.0221	\\
2454302.9126	&	2.3089	&	0.0219	\\
2454302.9612	&	2.2875	&	0.0217	\\
2454303.0066	&	2.2814	&	0.0215	\\
2454303.0556	&	2.2958	&	0.0217	\\
2454303.1048	&	2.2772	&	0.0215	\\
2454303.1446	&	2.3021	&	0.0218	\\
2454303.1938	&	2.2997	&	0.0217	\\
2454303.2414	&	2.2973	&	0.0219	\\
2454303.2778	&	2.2977	&	0.0223	\\
2454386.5880	&	1.4540	&	0.0125	\\
2454386.6217	&	1.4501	&	0.0124	\\
2454386.6647	&	1.4475	&	0.0123	\\
2454386.7072	&	1.4383	&	0.0122	\\
2454386.7465	&	1.4415	&	0.0123	\\
2454386.7889	&	1.4476	&	0.0124	\\
2454386.8351	&	1.4428	&	0.0123	\\
2454386.8844	&	1.4375	&	0.0123	\\
2454386.9272	&	1.4310	&	0.0125	\\
2454386.9739	&	1.4262	&	0.0121	\\
2454387.0213	&	1.4284	&	0.0123	\\
2454387.5756	&	1.4075	&	0.0121	\\
2454387.6092	&	1.4126	&	0.0121	\\
2454387.6513	&	1.4087	&	0.0120	\\
2454387.6937	&	1.4007	&	0.0119	\\
2454387.7330	&	1.4085	&	0.0119	\\
2454387.7754	&	1.4134	&	0.0120	\\
2454387.8214	&	1.4083	&	0.0120	\\
2454387.8713	&	1.4102	&	0.0120	\\
2454387.9141	&	1.4133	&	0.0120	\\
2454387.9608	&	1.4032	&	0.0119	\\
2454388.0140	&	1.4136	&	0.0121	\\
2454388.5713	&	1.4274	&	0.0123	\\
2454388.6048	&	1.4389	&	0.0123	\\
2454388.6487	&	1.4426	&	0.0123	\\
2454388.6911	&	1.4521	&	0.0123	\\
2454388.7303	&	1.4409	&	0.0122	\\
2454388.7728	&	1.4454	&	0.0122	\\
2454388.8188	&	1.4442	&	0.0122	\\
2454388.8682	&	1.4413	&	0.0122	\\
2454388.9110	&	1.4402	&	0.0122	\\
2454388.9577	&	1.4366	&	0.0122	\\
2454389.0083	&	1.4432	&	0.0123	\\
2454456.3879	&	1.2136	&	0.0109	\\
2454456.4142	&	1.2165	&	0.0108	\\
2454456.4435	&	1.2184	&	0.0107	\\
2454456.4778	&	1.2213	&	0.0107	\\
2454456.5121	&	1.2304	&	0.0108	\\
2454456.5433	&	1.2276	&	0.0108	\\
2454456.5778	&	1.2477	&	0.0112	\\
2454456.6168	&	1.2352	&	0.0109	\\
2454456.6562	&	1.2536	&	0.0111	\\
2454456.6987	&	1.2388	&	0.0111	\\
2454456.7387	&	1.2445	&	0.0109	\\
2454456.7823	&	1.2513	&	0.0110	\\
2454456.8263	&	1.2599	&	0.0112	\\
2454457.3962	&	1.3072	&	0.0116	\\
2454457.4225	&	1.2954	&	0.0114	\\
2454457.4569	&	1.3042	&	0.0114	\\
2454457.4912	&	1.2951	&	0.0113	\\
2454457.5256	&	1.3279	&	0.0117	\\
2454457.5569	&	1.2876	&	0.0114	\\
2454457.5916	&	1.2928	&	0.0116	\\
2454457.6309	&	1.2898	&	0.0120	\\
2454457.6733	&	1.2976	&	0.0118	\\
2454457.7114	&	1.2914	&	0.0115	\\
2454457.7549	&	1.2845	&	0.0112	\\
2454457.7991	&	1.2683	&	0.0112	\\
2454457.8427	&	1.2730	&	0.0114	\\
2454458.3998	&	1.2589	&	0.0111	\\
2454458.4281	&	1.2543	&	0.0110	\\
2454458.4624	&	1.2396	&	0.0108	\\
2454458.4967	&	1.2402	&	0.0110	\\
2454458.5311	&	1.2528	&	0.0111	\\
2454458.5660	&	1.2485	&	0.0111	\\
2454458.6008	&	1.2726	&	0.0114	\\
2454458.6406	&	1.2526	&	0.0117	\\
2454458.6830	&	1.2732	&	0.0120	\\
2454458.7226	&	1.2717	&	0.0112	\\
2454458.7661	&	1.2652	&	0.0111	\\
2454458.8135	&	1.2600	&	0.0111	\\
2454521.3868	&	1.1271	&	0.0115	\\
2454521.4216	&	1.1113	&	0.0110	\\
2454521.4609	&	1.1093	&	0.0109	\\
2454521.5033	&	1.1095	&	0.0109	\\
2454521.5464	&	1.1213	&	0.0121	\\
2454521.5937	&	1.1600	&	0.0129	\\
2454521.6445	&	1.1538	&	0.0128	\\
2454522.2182	&	1.0875	&	0.0110	\\
2454522.2478	&	1.0768	&	0.0110	\\
2454522.2824	&	1.0756	&	0.0108	\\
2454522.3166	&	1.0689	&	0.0107	\\
2454522.3510	&	1.0609	&	0.0106	\\
2454522.3822	&	1.0827	&	0.0107	\\
2454522.4170	&	1.0480	&	0.0104	\\
2454522.4562	&	1.0415	&	0.0103	\\
2454522.4986	&	1.0603	&	0.0104	\\
2454522.5419	&	1.0433	&	0.0103	\\
2454522.5890	&	1.0512	&	0.0107	\\
2454523.2693	&	1.0286	&	0.0105	\\
2454523.3081	&	1.0340	&	0.0103	\\
2454523.3286	&	1.0346	&	0.0103	\\
2454523.3597	&	1.0459	&	0.0103	\\
2454523.3940	&	1.0349	&	0.0106	\\
2454523.4331	&	1.0516	&	0.0105	\\
2454523.4725	&	1.0491	&	0.0103	\\
2454523.5183	&	1.0452	&	0.0103	\\
2454523.5617	&	1.0590	&	0.0106	\\
2454523.6090	&	1.0691	&	0.0111	\\
2454523.6566	&	1.0753	&	0.0120	\\
2454524.2070	&	1.0655	&	0.0107	\\
2454524.2333	&	1.0752	&	0.0107	\\
2454524.2696	&	1.0746	&	0.0106	\\
2454547.1618	&	1.1102	&	0.0102	\\
2454547.2026	&	1.1061	&	0.0098	\\
2454547.2432	&	1.1197	&	0.0099	\\
2454547.2775	&	1.1075	&	0.0098	\\
2454547.3087	&	1.1248	&	0.0099	\\
2454547.3433	&	1.1170	&	0.0098	\\
2454547.4219	&	1.1001	&	0.0099	\\
2454547.4570	&	1.1178	&	0.0098	\\
2454547.4906	&	1.1226	&	0.0100	\\
2454547.5350	&	1.1306	&	0.0101	\\
2454547.5749	&	1.1179	&	0.0100	\\
2454548.1677	&	1.0855	&	0.0099	\\
2454548.2078	&	1.0964	&	0.0097	\\
2454548.2484	&	1.0972	&	0.0097	\\
2454548.2828	&	1.0796	&	0.0095	\\
2454548.3143	&	1.0562	&	0.0094	\\
2454548.3489	&	1.0607	&	0.0093	\\
2454548.3881	&	1.0579	&	0.0094	\\
2454548.4277	&	1.0682	&	0.0094	\\
2454548.4628	&	1.0738	&	0.0095	\\
2454548.5000	&	1.0794	&	0.0095	\\
2454548.5369	&	1.0846	&	0.0096	\\
2454548.5769	&	1.1086	&	0.0099	\\
2454549.1363	&	1.0668	&	0.0096	\\
2454549.1732	&	1.0726	&	0.0095	\\
2454549.2059	&	1.0916	&	0.0097	\\
2454549.2464	&	1.0830	&	0.0096	\\
2454549.2808	&	1.0933	&	0.0097	\\
2454549.3121	&	1.0917	&	0.0097	\\
2454549.3284	&	1.0951	&	0.0096	\\
2454549.3674	&	1.1098	&	0.0099	\\
2454549.4068	&	1.0870	&	0.0096	\\
2454549.4464	&	1.1103	&	0.0098	\\
2454549.4800	&	1.0670	&	0.0095	\\
2454549.5411	&	1.0718	&	0.0095	\\
2454549.5810	&	1.0652	&	0.0097	\\
2454578.1404	&	1.1811	&	0.0118	\\
2454578.1790	&	1.1438	&	0.0109	\\
2454578.2105	&	1.0327	&	0.0101	\\
2454578.2453	&	1.1888	&	0.0114	\\
2454578.2875	&	1.1577	&	0.0111	\\
2454578.3304	&	1.1227	&	0.0116	\\
2454578.3674	&	1.0111	&	0.0102	\\
2454578.4439	&	1.0971	&	0.0107	\\
2454578.4870	&	1.2260	&	0.0118	\\
2454579.0844	&	1.1281	&	0.0112	\\
2454579.1255	&	1.0614	&	0.0104	\\
2454579.1664	&	1.0688	&	0.0104	\\
2454579.1901	&	1.0183	&	0.0100	\\
2454579.2567	&	1.1958	&	0.0113	\\
2454579.3420	&	1.1753	&	0.0113	\\
2454579.3788	&	1.1163	&	0.0108	\\
2454579.4190	&	1.1267	&	0.0109	\\
2454579.4590	&	1.0338	&	0.0108	\\
2454579.5023	&	1.0245	&	0.0107	\\
2454580.0682	&	1.1376	&	0.0113	\\
2454580.1087	&	1.0735	&	0.0108	\\
2454580.1843	&	1.1256	&	0.0110	\\
2454580.2414	&	1.0303	&	0.0115	\\
2454580.3634	&	1.0529	&	0.0109	\\
2454580.4400	&	1.0784	&	0.0117	\\
2454580.4831	&	0.9895	&	0.0106	\\
2454581.0669	&	1.0734	&	0.0134	\\
2454581.1102	&	1.0433	&	0.0109	\\
2454581.1513	&	1.1218	&	0.0124	\\
2454722.1092	&	2.9890	&	0.0273	\\
2454722.6742	&	3.0528	&	0.0278	\\
2454722.7005	&	3.0498	&	0.0278	\\
2454722.7348	&	3.0426	&	0.0277	\\
2454722.7691	&	3.0462	&	0.0277	\\
2454722.8034	&	3.0473	&	0.0278	\\
2454722.8347	&	3.0514	&	0.0278	\\
2454722.8697	&	3.0514	&	0.0278	\\
2454722.9090	&	3.0711	&	0.0280	\\
2454722.9514	&	3.0705	&	0.0279	\\
2454722.9914	&	3.0817	&	0.0280	\\
2454723.0352	&	3.0924	&	0.0281	\\
2454723.0821	&	3.0916	&	0.0281	\\
2454723.6623	&	3.0860	&	0.0281	\\
2454723.6922	&	3.1290	&	0.0285	\\
2454723.7265	&	3.1410	&	0.0286	\\
2454723.7607	&	3.1409	&	0.0286	\\
2454723.7951	&	3.1450	&	0.0286	\\
2454723.8264	&	3.1386	&	0.0286	\\
2454723.8615	&	3.1681	&	0.0288	\\
2454723.9007	&	3.1439	&	0.0286	\\
2454723.9431	&	3.1599	&	0.0287	\\
2454723.9811	&	3.1625	&	0.0287	\\
2454724.0249	&	3.1760	&	0.0289	\\
2454724.0687	&	3.1978	&	0.0291	\\
2454724.1164	&	3.2080	&	0.0292	\\
2454724.6574	&	3.2318	&	0.0294	\\
2454724.6873	&	3.2239	&	0.0293	\\
2454724.7216	&	3.2357	&	0.0294	\\
2454724.7559	&	3.1992	&	0.0291	\\
2454724.7902	&	3.2107	&	0.0292	\\
2454724.8214	&	3.2038	&	0.0291	\\
2454724.8561	&	3.1870	&	0.0290	\\
2454724.8953	&	3.1842	&	0.0289	\\
2454724.9348	&	3.1779	&	0.0289	\\
2454724.9727	&	3.1860	&	0.0290	\\
2454725.0128	&	3.1868	&	0.0290	\\
2454725.0567	&	3.2073	&	0.0292	\\
2454725.1004	&	3.2209	&	0.0293	\\
2454752.6044	&	4.4033	&	0.0417	\\
2454752.6478	&	4.3825	&	0.0415	\\
2454752.6853	&	4.4016	&	0.0417	\\
2454752.7231	&	4.4212	&	0.0418	\\
2454752.7578	&	4.4438	&	0.0421	\\
2454752.7926	&	4.4270	&	0.0419	\\
2454752.8320	&	4.4343	&	0.0420	\\
2454752.8745	&	4.4416	&	0.0420	\\
2454752.9148	&	4.4518	&	0.0421	\\
2454752.9588	&	4.4260	&	0.0419	\\
2454753.0059	&	4.3679	&	0.0414	\\
2454776.6563	&	5.1016	&	0.0615	\\
2454776.6909	&	5.1441	&	0.0620	\\
2454776.7258	&	5.1393	&	0.0619	\\
2454776.7652	&	5.1569	&	0.0621	\\
2454776.8077	&	5.1535	&	0.0621	\\
2454776.8478	&	5.1533	&	0.0621	\\
2454776.8916	&	5.1516	&	0.0621	\\
2454776.9392	&	5.1452	&	0.0620	\\
2454777.7109	&	5.2505	&	0.0633	\\
2454777.7502	&	5.2839	&	0.0637	\\
2454777.7898	&	5.2637	&	0.0634	\\
2454777.8277	&	5.2611	&	0.0634	\\
2454777.8678	&	5.2374	&	0.0631	\\
2454777.9118	&	5.2200	&	0.0629	\\
2454777.9558	&	5.1618	&	0.0622	\\
2454778.5077	&	5.2032	&	0.0627	\\
2454778.5419	&	5.2724	&	0.0636	\\
2454778.5794	&	5.3162	&	0.0641	\\
2454778.6169	&	5.3094	&	0.0640	\\
2454778.6547	&	5.2871	&	0.0637	\\
2454778.6895	&	5.3428	&	0.0644	\\
2454778.7244	&	5.3631	&	0.0647	\\
2454778.7639	&	5.3429	&	0.0645	\\
2454778.8064	&	5.3633	&	0.0648	\\
2454778.8466	&	5.3297	&	0.0642	\\
2454778.8938	&	5.2239	&	0.0630	\\
2454779.5482	&	5.1945	&	0.0627	\\
2454779.5857	&	5.2133	&	0.0629	\\
2454779.6233	&	5.2067	&	0.0628	\\
2454779.6612	&	5.1394	&	0.0620	\\
2454779.6958	&	5.1426	&	0.0620	\\
2454779.7349	&	5.1706	&	0.0623	\\
2454779.7744	&	5.2275	&	0.0631	\\
2454779.8170	&	5.2449	&	0.0633	\\
2454779.8572	&	5.2797	&	0.0637	\\
2454779.9013	&	5.3242	&	0.0642	\\
2454779.9453	&	5.3162	&	0.0641	\\
2454822.5457	&	4.2800	&	0.0439	\\
2454822.5803	&	4.2705	&	0.0438	\\
2454822.6194	&	4.2735	&	0.0438	\\
2454822.6589	&	4.2846	&	0.0439	\\
2454822.7014	&	4.2803	&	0.0439	\\
2454822.7416	&	4.2516	&	0.0436	\\
2454822.7852	&	4.2462	&	0.0435	\\
2454822.8292	&	4.2552	&	0.0436	\\
2454823.3827	&	4.3162	&	0.0443	\\
2454823.4167	&	4.2931	&	0.0440	\\
2454823.4544	&	4.2997	&	0.0441	\\
2454823.4919	&	4.3123	&	0.0442	\\
2454823.5297	&	4.3301	&	0.0444	\\
2454823.5645	&	4.3180	&	0.0443	\\
2454823.5995	&	4.3406	&	0.0445	\\
2454823.6388	&	4.3393	&	0.0445	\\
2454823.6814	&	4.3516	&	0.0446	\\
2454823.7215	&	4.3387	&	0.0445	\\
2454823.7651	&	4.3372	&	0.0444	\\
2454823.8122	&	4.3440	&	0.0445	\\
2454824.3829	&	4.3042	&	0.0442	\\
2454824.4172	&	4.2555	&	0.0436	\\
2454824.4623	&	4.2482	&	0.0435	\\
2454824.4999	&	4.2587	&	0.0437	\\
2454824.5378	&	4.2759	&	0.0438	\\
2454824.5724	&	4.2938	&	0.0440	\\
2454824.5881	&	4.2853	&	0.0439	\\
2454824.6316	&	4.2900	&	0.0440	\\
2454824.6520	&	4.2949	&	0.0440	\\
2454824.6946	&	4.2861	&	0.0439	\\
2454824.7347	&	4.2595	&	0.0436	\\
2454824.7788	&	4.2572	&	0.0436	\\
2454824.8228	&	4.2553	&	0.0436	\\
2455007.8902	&	1.9045	&	0.0200	\\
2455007.9270	&	1.9247	&	0.0194	\\
2455008.0084	&	1.9608	&	0.0209	\\
2455008.0869	&	2.0382	&	0.0202	\\
2455008.1294	&	1.9617	&	0.0191	\\
2455008.1858	&	1.9404	&	0.0190	\\
2455008.2290	&	1.9328	&	0.0190	\\
2455008.2760	&	1.9136	&	0.0190	\\
2455008.3228	&	1.9241	&	0.0189	\\
2455008.8838	&	1.8863	&	0.0189	\\
2455008.9206	&	1.8566	&	0.0184	\\
2455008.9613	&	1.8686	&	0.0186	\\
2455009.0018	&	1.8366	&	0.0182	\\
2455009.0394	&	1.8657	&	0.0183	\\
2455009.0804	&	1.9024	&	0.0185	\\
2455009.1228	&	1.9014	&	0.0185	\\
2455009.1684	&	1.9118	&	0.0186	\\
2455009.2113	&	1.9116	&	0.0186	\\
2455009.2585	&	1.9272	&	0.0188	\\
2455009.3084	&	1.9407	&	0.0190	\\
2455009.8752	&	1.9021	&	0.0186	\\
2455009.9123	&	1.8923	&	0.0184	\\
2455009.9528	&	1.8842	&	0.0183	\\
2455009.9933	&	1.9160	&	0.0186	\\
2455010.0309	&	1.8845	&	0.0183	\\
2455010.0718	&	1.9103	&	0.0186	\\
2455064.7658	&	1.5774	&	0.0156	\\
2455064.8126	&	1.5812	&	0.0156	\\
2455064.8605	&	1.5722	&	0.0155	\\
2455064.8980	&	1.5629	&	0.0154	\\
2455064.9365	&	1.5644	&	0.0155	\\
2455065.7360	&	1.6155	&	0.0160	\\
2455065.7789	&	1.5823	&	0.0159	\\
2455065.8259	&	1.5543	&	0.0153	\\
2455065.8698	&	1.5666	&	0.0154	\\
2455065.9076	&	1.5623	&	0.0154	\\
2455065.9431	&	1.5641	&	0.0154	\\
2455065.9862	&	1.5699	&	0.0155	\\
2455066.0327	&	1.5663	&	0.0155	\\
2455066.0788	&	1.5811	&	0.0156	\\
2455066.1242	&	1.5666	&	0.0155	\\
2455066.1731	&	1.5814	&	0.0158	\\
2455066.7264	&	1.5662	&	0.0156	\\
2455066.7692	&	1.5736	&	0.0155	\\
2455066.8162	&	1.5545	&	0.0153	\\
2455066.8601	&	1.5558	&	0.0153	\\
2455066.8979	&	1.5657	&	0.0154	\\
2455066.9368	&	1.5414	&	0.0154	\\
2455066.9797	&	1.5696	&	0.0154	\\
2455067.0263	&	1.5779	&	0.0157	\\
2455067.0724	&	1.5467	&	0.0152	\\
2455067.1179	&	1.5387	&	0.0152	\\
2455067.1666	&	1.5544	&	0.0155	\\
2455067.7355	&	1.5000	&	0.0150	\\
2455067.7793	&	1.5335	&	0.0153	\\
2455067.8264	&	1.5266	&	0.0151	\\
2455067.8706	&	1.5349	&	0.0151	\\
2455067.9086	&	1.5117	&	0.0151	\\
2455067.9501	&	1.5299	&	0.0151	\\
2455067.9967	&	1.5335	&	0.0151	\\
2455068.0426	&	1.5340	&	0.0151	\\
2455068.0885	&	1.5333	&	0.0152	\\
2455068.1338	&	1.5326	&	0.0152	\\
2455096.6346	&	1.4986	&	0.0160	\\
2455096.6651	&	1.5064	&	0.0161	\\
2455096.7020	&	1.5159	&	0.0161	\\
2455096.7364	&	1.5132	&	0.0160	\\
2455096.7708	&	1.5113	&	0.0160	\\
2455096.8023	&	1.5069	&	0.0160	\\
2455096.8373	&	1.5008	&	0.0160	\\
2455097.6385	&	1.4641	&	0.0157	\\
2455097.6686	&	1.4538	&	0.0155	\\
2455097.7031	&	1.4492	&	0.0154	\\
2455097.7376	&	1.4855	&	0.0160	\\
2455097.7866	&	1.4569	&	0.0155	\\
2455097.8212	&	1.4668	&	0.0155	\\
2455097.8565	&	1.4693	&	0.0156	\\
2455097.8962	&	1.4679	&	0.0156	\\
2455097.9390	&	1.4811	&	0.0157	\\
2455097.9794	&	1.4871	&	0.0159	\\
2455098.0236	&	1.4693	&	0.0156	\\
2455098.0679	&	1.4815	&	0.0158	\\
2455098.6466	&	1.4221	&	0.0153	\\
2455098.6768	&	1.4436	&	0.0154	\\
2455098.7113	&	1.4425	&	0.0153	\\
2455098.7507	&	1.4380	&	0.0153	\\
2455098.7850	&	1.4480	&	0.0155	\\
2455098.8199	&	1.4348	&	0.0152	\\
2455098.8597	&	1.4479	&	0.0153	\\
2455098.8995	&	1.4315	&	0.0152	\\
2455098.9424	&	1.4340	&	0.0152	\\
2455098.9828	&	1.4314	&	0.0152	\\
2455099.0268	&	1.4349	&	0.0153	\\
2455099.6347	&	1.4831	&	0.0158	\\
2455099.6922	&	1.4972	&	0.0159	\\
2455099.7266	&	1.4991	&	0.0159	\\
2455099.7611	&	1.5077	&	0.0160	\\
2455099.7923	&	1.5119	&	0.0160	\\
2455099.8272	&	1.5128	&	0.0160	\\
2455099.8669	&	1.5170	&	0.0161	\\
2455099.9067	&	1.5108	&	0.0160	\\
2455099.9449	&	1.5296	&	0.0162	\\
2455099.9853	&	1.5180	&	0.0161	\\
2455100.0296	&	1.5283	&	0.0162	\\
2455100.0750	&	1.5331	&	0.0164	\\
2455100.6374	&	1.5076	&	0.0161	\\
2455100.6676	&	1.4986	&	0.0159	\\
2455100.7020	&	1.4898	&	0.0158	\\
2455100.7364	&	1.4980	&	0.0159	\\
2455100.7709	&	1.4904	&	0.0158	\\
2455100.8025	&	1.4874	&	0.0158	\\
2455100.8374	&	1.4892	&	0.0158	\\
2455100.8772	&	1.4688	&	0.0156	\\
2455100.9200	&	1.4625	&	0.0155	\\
2455100.9604	&	1.4513	&	0.0154	\\
2455101.0045	&	1.4542	&	0.0154	\\
2455101.0488	&	1.4607	&	0.0155	\\
2455101.6812	&	1.4323	&	0.0152	\\
2455101.7156	&	1.4373	&	0.0153	\\
2455101.7500	&	1.4469	&	0.0153	\\
2455101.7813	&	1.4581	&	0.0154	\\
2455101.8161	&	1.4731	&	0.0156	\\
2455101.8556	&	1.4742	&	0.0156	\\
2455101.8954	&	1.4742	&	0.0156	\\
2455101.9382	&	1.4707	&	0.0156	\\
2455101.9787	&	1.4685	&	0.0156	\\
2455102.0229	&	1.4686	&	0.0157	\\
2455102.0673	&	1.4815	&	0.0158	\\
2455113.5992	&	1.4880	&	0.0156	\\
2455113.6293	&	1.4886	&	0.0155	\\
2455113.6667	&	1.4735	&	0.0153	\\
2455113.7041	&	1.4685	&	0.0152	\\
2455113.7417	&	1.4787	&	0.0153	\\
2455113.7762	&	1.4737	&	0.0152	\\
2455113.8143	&	1.4756	&	0.0152	\\
2455113.8571	&	1.4590	&	0.0151	\\
2455113.9028	&	1.4688	&	0.0152	\\
2455113.9461	&	1.4506	&	0.0150	\\
2455113.9932	&	1.4541	&	0.0151	\\
2455114.0414	&	1.4577	&	0.0152	\\
2455114.6174	&	1.4519	&	0.0151	\\
2455114.6547	&	1.4556	&	0.0151	\\
2455114.6921	&	1.4500	&	0.0150	\\
2455114.7297	&	1.4568	&	0.0151	\\
2455114.7502	&	1.4618	&	0.0151	\\
2455114.7879	&	1.4567	&	0.0151	\\
2455114.8302	&	1.4464	&	0.0150	\\
2455114.8732	&	1.4510	&	0.0150	\\
2455114.9163	&	1.4397	&	0.0149	\\
2455114.9633	&	1.4443	&	0.0150	\\
2455115.0146	&	1.4453	&	0.0150	\\
2455157.5039	&	1.2476	&	0.0166	\\
2455157.5549	&	1.2636	&	0.0167	\\
2455157.6057	&	1.2636	&	0.0166	\\
2455157.6528	&	1.2689	&	0.0167	\\
2455157.7055	&	1.2743	&	0.0168	\\
2455157.7589	&	1.2540	&	0.0164	\\
2455157.8065	&	1.2446	&	0.0164	\\
2455157.8502	&	1.2625	&	0.0166	\\
2455157.8979	&	1.2401	&	0.0164	\\
2455158.4868	&	1.2459	&	0.0164	\\
2455158.5243	&	1.2882	&	0.0170	\\
2455158.5753	&	1.2632	&	0.0166	\\
2455158.6260	&	1.2457	&	0.0163	\\
2455158.6743	&	1.2585	&	0.0167	\\
2455158.7275	&	1.2485	&	0.0165	\\
2455158.7810	&	1.2604	&	0.0166	\\
2455158.8250	&	1.2541	&	0.0165	\\
2455158.8687	&	1.2730	&	0.0168	\\
2455158.9166	&	1.2350	&	0.0164	\\
2455159.5389	&	1.2370	&	0.0163	\\
2455159.7552	&	1.2429	&	0.0163	\\
2455159.8029	&	1.2499	&	0.0164	\\
2455159.8465	&	1.2586	&	0.0166	\\
2455159.8943	&	1.2431	&	0.0164	\\
2455160.4788	&	1.2465	&	0.0164	\\
2455160.5162	&	1.2421	&	0.0163	\\
2455160.5670	&	1.2457	&	0.0163	\\
2455160.6176	&	1.2405	&	0.0162	\\
2455160.6657	&	1.2420	&	0.0163	\\
2455160.7186	&	1.2369	&	0.0162	\\
2455160.7719	&	1.2444	&	0.0164	\\
2455160.8158	&	1.2413	&	0.0163	\\
2455160.8615	&	1.2278	&	0.0161	\\
2455160.9091	&	1.2252	&	0.0162	\\
2455215.5453	&	1.2437	&	0.0140	\\
2455215.6010	&	1.2526	&	0.0141	\\
2455215.6535	&	1.2355	&	0.0139	\\
2455215.6991	&	1.2359	&	0.0139	\\
2455215.7482	&	1.2273	&	0.0139	\\
2455215.7971	&	1.1990	&	0.0139	\\
2455216.3199	&	1.2554	&	0.0142	\\
2455216.3657	&	1.2699	&	0.0143	\\
2455216.4221	&	1.2631	&	0.0142	\\
2455216.4748	&	1.2620	&	0.0142	\\
2455216.5257	&	1.2737	&	0.0143	\\
2455216.5813	&	1.2603	&	0.0142	\\
2455216.6341	&	1.2509	&	0.0141	\\
2455216.6797	&	1.2284	&	0.0138	\\
2455216.7289	&	1.2307	&	0.0139	\\
2455216.7778	&	1.2612	&	0.0144	\\
2455217.2994	&	1.2295	&	0.0140	\\
2455217.3452	&	1.2322	&	0.0139	\\
2455217.4017	&	1.2465	&	0.0140	\\
2455217.4580	&	1.2471	&	0.0140	\\
2455217.5090	&	1.2474	&	0.0140	\\
2455217.5239	&	1.2499	&	0.0141	\\
2455217.5796	&	1.2330	&	0.0139	\\
2455217.6360	&	1.2141	&	0.0137	\\
2455217.6815	&	1.2225	&	0.0137	\\
2455217.7306	&	1.2177	&	0.0137	\\
2455217.7794	&	1.2160	&	0.0140	\\
2455218.3232	&	1.2589	&	0.0142	\\
2455218.3736	&	1.2458	&	0.0140	\\
2455218.4296	&	1.2555	&	0.0141	\\
2455218.4823	&	1.2651	&	0.0142	\\
2455218.5377	&	1.2554	&	0.0141	\\
2455218.5786	&	1.2403	&	0.0139	\\
2455218.6311	&	1.2338	&	0.0139	\\
2455218.6765	&	1.2295	&	0.0138	\\
2455218.7256	&	1.2261	&	0.0138	\\
2455218.7742	&	1.2427	&	0.0143	\\
  \enddata
  \label{Fan-2016-ApJS-0235-obs-rad}
\end{deluxetable}
